Synergy and Diversity in CLIP: Enhancing Performance Through Adaptive Backbone Ensembling

Contrastive Language-Image Pretraining (CLIP) stands out as a prominent method for image representation learning. Various architectures, from vision transformers (ViTs) to convolutional networks (ResNets) have been trained with CLIP to serve as general solutions to diverse vision tasks. This paper explores the differences across various CLIP-trained vision backbones. Despite using the same data and training objective, we find that these architectures have notably different representations, different classification performance across datasets, and different robustness properties to certain types of image perturbations. Our findings indicate a remarkable possible synergy across backbones by leveraging their respective strengths. In principle, classification accuracy could be improved by over 40 percentage with an informed selection of the optimal backbone per test example.Using this insight, we develop a straightforward yet powerful approach to adaptively ensemble multiple backbones. The approach uses as few as one labeled example per class to tune the adaptive combination of backbones. On a large collection of datasets, the method achieves a remarkable increase in accuracy of up to 39.1% over the best single backbone, well beyond traditional ensembles

==> plots/accuracy_flops.tex <==

\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\definecolor{color1}{HTML}{1f77b4}
\definecolor{color2}{HTML}{ff7f0e}
\definecolor{color3}{HTML}{2ca02c}
\definecolor{color4}{HTML}{e4bcad}
\definecolor{color5}{HTML}{76c8c8}
\definecolor{color6}{HTML}{c80064}
\definecolor{color7}{HTML}{3c4e4b}
\definecolor{color8}{HTML}{7f7f7f}
\definecolor{color9}{HTML}{bcbd22}
\definecolor{color10}{HTML}{17becf}
\definecolor{color11}{HTML}{aec7e8}
\definecolor{color12}{HTML}{ffbb78}
\definecolor{color13}{HTML}{98df8a}
\definecolor{color14}{HTML}{ff9896}
\definecolor{color15}{HTML}{c5b0d5}
\definecolor{color16}{HTML}{c49c94}
\definecolor{color17}{HTML}{f7b6d2}
\definecolor{color18}{HTML}{c7c7c7}
\definecolor{color19}{HTML}{dbdb8d}
\definecolor{color20}{HTML}{9edae5}
\definecolor{color21}{HTML}{ad494a}
\begin{document}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\tikzset{
    axis break gap/.initial=0mm
}
% \begin{figure}[t]
% \begin{adjustbox}{width=0.42\textwidth}
\begin{tikzpicture}
    \begin{axis}[
            name=left axis,
            % width=\pgfplotswidth,
            xlabel={Average GFLOPs},
            ylabel={Average Accuracy},
            grid=major,
            % ymajorgrids=true,
            % xmajorgrids=true,
            ylabel near ticks,
            xlabel near ticks,
            yticklabel={$\pgfmathprintnumber{\tick}$\%},
            xmin = -150, 
            xmax = 800,     % Updated x-axis ranges for the bottom axis
            ymin=50,
            ymax=80,
            scaled x ticks = false,
            xtick={0,200,400,600,800},
            xticklabels={0,200,400,600,800},
            ytick={50,55,60,65,70,75,80},
            xtick pos=bottom,
            ytick pos=left,
            height=8.0cm,
            width=9cm,
            axis y line*=right,
            axis x line*=bottom,
            legend cell align={left},
            % only marks,
            scatter,
            mark size=3.5pt,
            minor x tick num=4,
            xminorgrids=true,
        ]
        \addplot[scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color1,
            scatter/classes={
                    2={mark=+,color1},
                    3={mark=square,color1},
                    4={mark=o,color1},
                    5={mark=10-pointed star,color1},
                    6={mark=halfsquare*,color1},
                    7={mark=triangle,color1},
                    8={mark=halfsquare right*,color1},
                    9={mark=triangle*,color1}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            LogitAvg 2 32.96 58.9
            LogitAvg 4 99.55 62.1
            LogitAvg 7 489.39 66.8
            LogitAvg 9 1000. 69.0
        };
        \addplot[scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color12,
            scatter/classes={
                    2={mark=+,color12},
                    3={mark=square,color12},
                    4={mark=o,color12},
                    5={mark=10-pointed star,color12},
                    6={mark=halfsquare*,color12},
                    7={mark=triangle,color12},
                    8={mark=halfsquare right*,color12},
                    9={mark=triangle*,color12}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            VoteOne 2 32.96 58.60
            VoteOne 4 99.55 61.7
            VoteOne 7 489.39 65.7
            VoteOne 9 1000. 68.2
        };
        \addplot[scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color6,
            scatter/classes={
                    2={mark=+,color6},
                    3={mark=square,color12},
                    4={mark=o,color6},
                    5={mark=10-pointed star,color12},
                    6={mark=halfsquare*,color6},
                    7={mark=triangle,color6},
                    8={mark=halfsquare right*,color12},
                    9={mark=triangle*,color12}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            VoteOne 2 32.96 57.0
            VoteOne 4 99.55 60.6
            VoteOne 7 489.39 66.3
            VoteOne 9 1000. 68.8
        };57.0,60.6,66.3,68.5,
        \addplot[scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color10,
            scatter/classes={
                    2={mark=+,color10},
                    3={mark=square,color10},
                    4={mark=o,color10},
                    5={mark=10-pointed star,color10},
                    6={mark=halfsquare*,color10},
                    7={mark=triangle,color10},
                    8={mark=halfsquare right*,color10},
                    9={mark=triangle*,color10}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            ensemble 2 32.96 62.01
            ensemble 4 99.55 68.24
            ensemble 7 489.39 75.55
            ensemble 9 1000. 77.58
        };
        \addplot[
            scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color7,
            mark=diamond*, 
            scatter src=explicit symbolic,
            scatter/classes={
                    ViT-B-32={mark=diamond*,color7},
                    ViT-B-16={mark=diamond*,color7},
                    ViT-L-14={mark=diamond*,color7}, 
                    ViT-L-14-336={mark=diamond*,color7}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            zeroshot ViT-B-32 14.78 56.94
            zeroshot ViT-B-16 41.09 60.61
            zeroshot ViT-L-14 175.33 66.60
            zeroshot ViT-L-14-336 395.22 67.54
        };
        \node [left ] at (axis cs:  14.78, 56.94) {\scriptsize{\textcolor{color7}{ViT-B-32}}};
        \node [left ] at (axis cs:  41.09, 60.61) {\scriptsize{\textcolor{color7}{ViT-B-16}}};
        \node [right ] at (axis cs:  175.33, 66.0) {\scriptsize{\textcolor{color7}{ViT-L-14}}};
        \node [right ] at (axis cs:  395.22, 67.54) {\scriptsize{\textcolor{color7}{ViT-L-14-336}}};     
        \addplot[
            scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color3,
            scatter src=explicit symbolic,
            scatter/classes={
                    RN50={mark=pentagon*,color3},
                    RN101={mark=pentagon*,color3},
                    RN50x4={mark=pentagon* ,color3}, 
                    RN50x16={mark=pentagon*,color3}, 
                    RN50x64={mark=pentagon*,color3}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            zeroshot RN50 18.18 52.62
            zeroshot RN101 25.50 55.30
            zeroshot RN50x4 51.82 57.14
            zeroshot RN50x16 162.69 61.50
            zeroshot RN50x64 552.65 65.08
        };
        \node [right ] at (axis cs:  162.69,  61.50) {\scriptsize{\textcolor{color3}{RN50x16}}};
        \node [right ] at (axis cs:  552.65,  65.08) {\scriptsize{\textcolor{color3}{RN50x64}}};
        \node [right ] at (axis cs:  51.82,  57.14) {\scriptsize{\textcolor{color3}{RN50x4}}};
        \node [right ] at (axis cs:  18.18, 52.62) {\scriptsize{\textcolor{color3}{RN50}}};
        \node [right ] at (axis cs:  25.50, 55.30) {\scriptsize{\textcolor{color3}{RN101}}};
        
        \addplot[scatter,scatter src=explicit        symbolic,
            line width=0.7pt,
            color=color14,
            scatter/classes={
                    2={mark=+,color14},
                    3={mark=square,color14},
                    4={mark=o,color14},
                    5={mark=10-pointed star,color14},
                    6={mark=halfsquare*,color14},
                    7={mark=triangle,color14},
                    8={mark=halfsquare right*,color14},
                    9={mark=triangle*,color14}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            cascade 2 31.84 62.01
            cascade 4 76.03 68.13
            cascade 7 286.28 74.95
            cascade 9 714.07 76.90
        };
    \end{axis}
    \begin{axis}[
        at=(left axis.east),
        anchor=west, 
        xshift=\pgfkeysvalueof{/tikz/axis break gap},
        % minor y tick num=5,
        ymajorgrids=true,
        ytick style={draw=none},
        xmajorgrids=true,
        ylabel near ticks,
        xlabel near ticks,
        height=8.0cm,
        width=4cm,
        ymin=50,
        ymax=80,
        xmin=1420,
        xmax=1440,
        xtick={1430, 1440},
        yticklabel=\empty,
        xtick pos=bottom,
        % ytick pos=right,
        axis y line*=left,
        y axis line style={draw opacity=0},
        axis x line*=bottom,
        mark size=3.5pt,
        minor x tick num=4,
        xminorgrids=true,
        ]
        \addplot[scatter,scatter src=explicit symbolic,
                        line width=0.7pt,
                        color=color10,
                        scatter/classes={
                                2={mark=+,color10},
                                3={mark=square,color10},
                                4={mark=o,color10},
                                5={mark=10-pointed star,color10},
                                6={mark=halfsquare*,color10},
                                7={mark=triangle,color10},
                                8={mark=halfsquare right*,color10},
                                9={mark=triangle*,color10}
                        },
                    ]
                    table[x=flops,y=accuracy,meta=backbone]{
                        method backbone flops accuracy
                        ensemble 7 1390.39 75.55
                        ensemble 9 1437.26 77.58
                };
        \addplot[scatter,scatter src=explicit symbolic,
                        line width=0.7pt,
                        color=color12,
                        scatter/classes={
                                2={mark=+,color12},
                                3={mark=square,color12},
                                4={mark=o,color13},
                                5={mark=10-pointed star,color12},
                                6={mark=halfsquare*,color12},
                                7={mark=triangle,color12},
                                8={mark=halfsquare right*,color12},
                                9={mark=triangle*,color12}
                        },
                    ]
                    table[x=flops,y=accuracy,meta=backbone]{
                        method backbone flops accuracy
                        TopOne 7 1390.39 65.55
                        TopOne 9 1437.26 68.2
                };
        \addplot[scatter,scatter src=explicit symbolic,
                        line width=0.7pt,
                        color=color1,
                        scatter/classes={
                                2={mark=+,color12},
                                3={mark=square,color12},
                                4={mark=o,color13},
                                5={mark=10-pointed star,color12},
                                6={mark=halfsquare*,color12},
                                7={mark=triangle,color12},
                                8={mark=halfsquare right*,color1},
                                9={mark=triangle*,color1}
                        },
                    ]
                    table[x=flops,y=accuracy,meta=backbone]{
                        method backbone flops accuracy
                        LogitAvg 7 1390.39 66.8
                        LogitAvg 9 1437.26 69.0
                };
        \addplot[scatter,scatter src=explicit symbolic,
                        line width=0.7pt,
                        color=color6,
                        scatter/classes={
                                2={mark=+,color12},
                                3={mark=square,color12},
                                4={mark=o,color13},
                                5={mark=10-pointed star,color12},
                                6={mark=halfsquare*,color12},
                                7={mark=triangle,color12},
                                8={mark=halfsquare right*,color1},
                                9={mark=triangle*,color6}
                        },
                    ]
                    table[x=flops,y=accuracy,meta=backbone]{
                        method backbone flops accuracy
                        CLogitAvg 7 1390.39 66.8
                        CLogitAvg 9 1437.26 68.5
                };
    \end{axis}
        \begin{axis}[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        hide axis,
        only marks,
        legend entries={
        % ,       % the dummy plot should not show up in the legend
            Vote-T1,
            Log-Avg,
            C-Log-Avg,
        },
        legend style={%pos=outer south east,
                % overlay,        % <-- added
                at={(1.2,0.3)},
                anchor=south,
                draw=none,
                legend columns=1,
                fill=true,
                fill opacity=0.8,
                cells={align=left},
            },
        legend cell align={left},
    ]
        % just add some dummy plots to create the legend
        % \addplot+ [mark=-, color=color3, line width=2.7pt,] coordinates { (0,0) };
        % \addplot+ [mark=-, color=color7, line width=2.7pt,] coordinates { (0,0) };
        \addplot+ [mark=-, color=color1, line width=2.7pt,] coordinates { (0,0) };
        \addplot+ [mark=-, color=color12, line width=2.7pt,] coordinates { (0,0) };
        \addplot+ [mark=-, color=color6, line width=2.7pt,] coordinates { (0,0) };
    \end{axis}
        \begin{axis}[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        hide axis,
        only marks,
        legend entries={
        % ,       % the dummy plot should not show up in the legend
            Cascade of diverse backbones,
            Ensemble of diverse backbones,
        },
        legend style={%pos=outer south east,
                % overlay,        % <-- added
                at={(0.80,0.05)},
                anchor=south,
                draw=none,
                legend columns=1,
                fill=true,
                fill opacity=0.8,
                cells={align=left},
            },
        legend cell align={left},
    ]
        % just add some dummy plots to create the legend
        % \addplot+ [mark=-, color=color3, line width=2.7pt,] coordinates { (0,0) };
        % \addplot+ [mark=-, color=color7, line width=2.7pt,] coordinates { (0,0) };
        \addplot+ [mark=-, color=color14, line width=2.7pt,] coordinates { (0,0) };
        \addplot+ [mark=-, color=color10, line width=2.7pt,] coordinates { (0,0) };
    \end{axis}
     \begin{axis}[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        hide axis,
        % only marks, 
        mark size=3pt,
        legend entries={
        % ,       % the dummy plot should not show up in the legend
            % V32 + R50,
            % 3,
            V\{B32+B16\} + R\{50+101\},
            % 5,
            V{B32,B16} +R{50,101,50x4,50x16},
            V\{B32+B16+L14\}+ R\{50+101+50x4+50x16\},
            % 8,
            V\{B32+B16+L14+L14-336\}+ R\{50+101+50x4+50x16+50x64\},
        },
        legend style={%pos=outer south east,
                % overlay,        % <-- added
                at={(0.58,1.30)},
                anchor=south,
                draw=none,
                legend columns=2,
                fill=none,
                fill opacity=0.8,
                nodes={scale=0.95, transform shape},
                cells={align=left},
                /tikz/every even column/.append style={column sep=0.5cm},
            },
% legend style={}]
        legend cell align={left},
    ]
        % just add some dummy plots to create the legend
        \addplot+ [mark=+,mark options={fill=black}, color=black, line width=0.7pt,] coordinates { (0,0) };
        \addlegendentry{ViT\{B32\} + RN\{50\}}
        \addplot+ [mark=o, color=black, line width=0.7pt,] coordinates { (0,0) };
        \addlegendentry{ViT\{B32,B16\} + RN\{50,101\}}
    \end{axis}
     \begin{axis}[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        hide axis,
        % only marks, 
        mark size=3pt,
        legend entries={
        % ,       % the dummy plot should not show up in the legend
            % V32 + R50,
            % 3,
            V\{B32+B16\} + R\{50+101\},
            % 5,
            V{B32,B16} +R{50,101,50x4,50x16},
            V\{B32+B16+L14\}+ R\{50+101+50x4+50x16\},
            % 8,
            V\{B32+B16+L14+L14-336\}+ R\{50+101+50x4+50x16+50x64\},
        },
        legend style={%pos=outer south east,
                % overlay,        % <-- added
                at={(0.60,1.16)},
                anchor=south,
                draw=none,
                legend columns=1,
                fill=none,
                fill opacity=0.8,
                nodes={scale=0.95, transform shape},
                cells={align=left},
            },
        legend cell align={left},
    ]
        \addplot+ [mark=triangle, color=black, line width=0.7pt,solid] coordinates { (0,0) };        
        \addlegendentry{ViT\{B32,B16,L14\} + RN\{50,101,50x4,50x16\}}
        \addplot+ [mark=triangle*,mark options={fill=black}, line width=0.7pt,solid, color=black] coordinates { (0,0) };
        \addlegendentry{ViT\{B32,B16,L14,L14-336\}+ RN\{50,101,50x4,50x16,50x64\}};        
    \end{axis}
     \begin{axis}[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        hide axis,
        only marks, 
        mark size=0.0pt,
        legend entries={
            \underline{Method},
        },
        legend style={%pos=outer south east,
                % overlay,        % <-- added
                at={(1.20,0.53)},
                anchor=south,
                draw=none,
                legend columns=4,
                fill=true,
                fill opacity=0.8,
            },
    ]
        \addplot+ [mark=+,mark options={fill=black}, line width=0.7pt,] coordinates { (0,0) };
    \end{axis}
     \begin{axis}[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        hide axis,
        only marks, 
        mark size=0.0pt,
        legend entries={
            \underline{NLC},
        },
        legend style={%pos=outer south east,
                % overlay,        % <-- added
                at={(0.80,0.20)},
                anchor=south,
                draw=none,
                legend columns=4,
                fill=true,
                fill opacity=0.8,
            },
    ]
        \addplot+ [mark=+,mark options={fill=black}, line width=0.7pt,] coordinates { (0,0) };
    \end{axis}
     \begin{axis}[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        hide axis,
        only marks, 
        mark size=0.0pt,
        legend entries={
            \underline{Combined Backbones},
        },
        legend style={%pos=outer south east,
                % overlay,        % <-- added
                at={(0.62,1.39)},
                anchor=south,
                draw=none,
                legend columns=4,
                fill=true,
                fill opacity=1.0,
            },
    ]
        % just add some dummy plots to create the legend
        \addplot+ [mark=+,mark options={fill=black}, line width=0.7pt,] coordinates { (0,0) };
    \end{axis}
    \end{tikzpicture}
% \end{adjustbox}
\end{document}

==> plots/accuracy_flops_appendix.tex <==
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \begin{axis}[
            % width=\pgfplotswidth,
            xlabel={Average GFLOPs},
            ylabel={Average Accuracy},
            minor y tick num=5,
            % minor x tick num=5,
            ymajorgrids=true,
            xmajorgrids=true,
            ylabel near ticks,
            xlabel near ticks,
            tick label style = {font=\small},
            xmin = 0, 
            xmax = 1450,     % Updated x-axis ranges for the bottom axis
            xtick={0,200,400,600,800,1400},
            % legend style={%pos=outer south east,
            %         % overlay,        % <-- added
            %         at={(0.71,1.0)},
            %         anchor=south,
            %         draw=none,
            %         legend columns=4,
            %         fill=none,
            %     },
            % legend entries={
            %     2,
            %     3,
            %     4,
            %     5,
            %     6,
            %     7,
            %     8,
            %     9
            % },
            legend cell align={left},
            % only marks,
            scatter,
            mark size=2.5pt,
            % nodes near coords style = {font=\scriptsize, inner xsep=-1pt}
            % nodes near coords*={\Label},
            % visualization depends on={value \thisrow{label} \as \Label},
            cycle list={color1, color2, color3, color4,color5,color6, color7, color8, color9, color10, color11, color12, color13, color14, color15, color16, color17, color18, color19, color20, color21},
        ]
            
        \addplot[scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color10,
            scatter/classes={
                    2={mark=+,color10},
                    3={mark=square,color10},
                    4={mark=o,color10},
                    5={mark=10-pointed star,color10},
                    6={mark=halfsquare*,color10},
                    7={mark=triangle,color10},
                    8={mark=halfsquare right*,color10},
                    9={mark=triangle*,color10}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            ensemble 2 32.96 62.01
%ensemble 3 58.46 64.18
            ensemble 4 99.55 68.24
%ensemble 5 151.37 69.73
            ensemble 6 314.06 71.95
            ensemble 7 489.39 75.55
            % ensemble 8 884.61 75.81
            ensemble 9 1437.26 77.58
    };
        \addplot[scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color14,
            scatter/classes={
                    2={mark=+,color14},
                    3={mark=square,color14},
                    4={mark=o,color14},
                    5={mark=10-pointed star,color14},
                    6={mark=halfsquare*,color14},
                    7={mark=triangle,color14},
                    8={mark=halfsquare right*,color14},
                    9={mark=triangle*,color14}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            % cascade 2 27.88 61.93
            % cascade 3 40.40 63.82
            % cascade 4 58.09 67.19
            % cascade 5 77.16 68.37
            % cascade 6 132.14 69.97
            % cascade 7 185.50 72.46
            % cascade 8 286.69 72.62
            % cascade 9 418.63 73.92
            cascade 2 31.84 62.01
            %cascade 3 49.64 64.18
            cascade 4 76.03 68.13
            %cascade 5 106.27 69.56
            cascade 6 196.22 71.70
            cascade 7 286.28 74.95
            % cascade 8 469.86 75.21
            cascade 9 714.07 76.90
            % cascade 2 30.77 56.95
            % cascade 3 45.60 62.00
            % cascade 4 67.17 63.98
            % cascade 5 90.50 67.54
            % cascade 6 158.66 68.77
            % cascade 7 227.10 70.48
            % cascade 8 362.54 73.19
            % cascade 9 536.20 73.39
    };
        \addplot[
            scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color7,
            scatter/classes={
                    % ViT-B-32={mark=diamond,color7},
                    % ViT-B-16={mark=diamond*,color7},
                    % ViT-L-14={mark=star,color7}, 
                    % ViT-L-14-336={mark=halfsquare left*,color7}
                    ViT-B-32={mark=diamond*,color7},
                    ViT-B-16={mark=diamond*,color7},
                    ViT-L-14={mark=diamond*,color7}, 
                    ViT-L-14-336={mark=diamond*,color7}
            },
        ]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            zeroshot ViT-B-32 14.78 56.94
            zeroshot ViT-B-16 41.09 60.61
            zeroshot ViT-L-14 175.33 66.60
            zeroshot ViT-L-14-336 395.22 67.54
        };
        \addplot[
            scatter,scatter src=explicit symbolic,
            line width=0.7pt,
            color=color3,
            scatter/classes={
                    % RN50={mark=pentagon*,color3},
                    % RN101={mark=pentagon,color3},
                    % RN50x4={mark=halfcircle* ,color3}, 
                    % RN50x16={mark=Mercedes star flipped,color3}, 
                    % RN50x64={mark=Mercedes star,color3}
                    RN50={mark=pentagon*,color3},
                    RN101={mark=pentagon*,color3},
                    RN50x4={mark=pentagon* ,color3}, 
                    RN50x16={mark=pentagon*,color3}, 
                    RN50x64={mark=pentagon*,color3}
            },]
        table[x=flops,y=accuracy,meta=backbone]{
            method backbone flops accuracy
            zeroshot RN50 18.18 52.62
            zeroshot RN101 25.50 55.30
            zeroshot RN50x4 51.82 57.14
            zeroshot RN50x16 162.69 61.50
            zeroshot RN50x64 552.65 65.08
        };
    % \legend{
    %     \footnotesize{\textsc{ViT-B-32}},
    %     \footnotesize{\textsc{ViT-B-16}},
    %     \footnotesize{\textsc{ViT-L-14}},
    %     \footnotesize{\textsc{ViT-L-14-336}},
    %     }
    \end{axis}
\begin{axis}[
xmin=1,
xmax=2,
ymin=1,
ymax=2,
hide axis,
only marks,
legend entries={
% ,       % the dummy plot should not show up in the legend
    ZS RNs,
    ZS ViTs,
    Cascade,
    Ensemble,
},
legend style={%pos=outer south east,
        % overlay,        % <-- added
        at={(0.14,1.0)},
        anchor=south,
        draw=none,
        legend columns=2,
        fill=none,
    },
]
% just add some dummy plots to create the legend
\addplot+ [mark=-, color=color3, line width=2.7pt,] coordinates { (0,0) };
\addplot+ [mark=-, color=color7, line width=2.7pt,] coordinates { (0,0) };
\addplot+ [mark=-, color=color14, line width=2.7pt,] coordinates { (0,0) };
\addplot+ [mark=-, color=color10, line width=2.7pt,] coordinates { (0,0) };
\end{axis}
\begin{axis}[
xmin=1,
xmax=2,
ymin=1,
ymax=2,
hide axis,
% only marks, 
mark size=3.0pt,
legend entries={
% ,       % the dummy plot should not show up in the legend
    2,
    3,
    4,
    5,
    6,
    7,
    8,
    9
},
legend style={%pos=outer south east,
        % overlay,        % <-- added
        at={(0.71,1.0)},
        anchor=south,
        draw=none,
        legend columns=4,
        fill=none,
    },
]
% just add some dummy plots to create the legend
\addplot+ [mark=+,mark options={fill=black}, color=black, line width=0.7pt,] coordinates { (0,0) };
\addplot+ [mark=square, color=black, line width=0.7pt,] coordinates { (0,0) };
\addplot+ [mark=o, color=black, line width=0.7pt,] coordinates { (0,0) };
\addplot+ [mark=10-pointed star, color=black, line width=0.7pt,] coordinates { (0,0) };
\addplot+ [mark=halfsquare*,mark options={fill=black}, color=black, line width=0.7pt,solid] coordinates { (0,0) };
\addplot+ [mark=triangle, color=black, line width=0.7pt,solid] coordinates { (0,0) };
\addplot+ [mark=halfsquare right*,mark options={fill=black}, color=black, line width=0.7pt,solid] coordinates { (0,0) };
\addplot+ [mark=triangle*,mark options={fill=black}, color=black, line width=0.7pt,solid] coordinates { (0,0) };

\end{axis}
\begin{axis}[
xmin=1,
xmax=2,
ymin=1,
ymax=2,
hide axis,
only marks, 
mark size=0.01pt,
legend entries={
    \underline{Number of backbones},
},
legend style={%pos=outer south east,
        % overlay,        % <-- added
        at={(0.71,1.15)},
        anchor=south,
        draw=none,
        legend columns=4,
        fill=none,
    },
]
% just add some dummy plots to create the legend
\addplot+ [mark=+,mark options={fill=black}, color=black, line width=0.7pt,] coordinates { (0,0) };
\end{axis}
\begin{axis}[
xmin=1,
xmax=2,
ymin=1,
ymax=2,
hide axis,
only marks, 
mark size=0.01pt,
legend entries={
    \underline{Method},
},
legend style={%pos=outer south east,
        % overlay,        % <-- added
        at={(0.14,1.15)},
        anchor=south,
        draw=none,
        legend columns=4,
        fill=none,
    },
]
% just add some dummy plots to create the legend
\addplot+ [mark=+,mark options={fill=black}, color=black, line width=0.7pt,] coordinates { (0,0) };
\end{axis}
\end{tikzpicture}

==> plots/augmentation_kiviat.tikz <==

\begin{tikzpicture}[scale=0.35]
    \tkzKiviatDiagram[scale=1.3,
            label distance=0cm,
            radial  = 9,
            gap     = 1,  
            lattice = 9]{ RESIZE,FLIP,GRAYSCALE, COLOR JITTER,GAUSSIAN BLUR} 
    \tkzKiviatLine[ultra thick,color=color11,mark=none,fill=color1!20,opacity=0.](3.81,-0.12,6.36,2.71,5.12)
    \tkzKiviatLine[ultra thick,color=color12,mark=*,fill=color2!20,opacity=.0](3.47,0.36,7.37,3,3.72)
    \tkzKiviatLine[ultra thick,color=color13,mark=*,fill=color3!20,opacity=.0](1.90,0.36,5.98,2.19,1.96)
    \tkzKiviatLine[ultra thick,color=color14,mark=none,fill=color4!20,opacity=.0](1.25,0.55,7.01,2.93,2.06)
    \tkzKiviatLine[ultra thick,color=color15,mark=none,fill=color5!20,opacity=.0](4.05,0.67,7.52,2.64,4.49)
    \tkzKiviatLine[ultra thick,color=color16,mark=none,fill=color6!20,opacity=.0](4.41,0.22,8.94,3.52,3.17)
    \tkzKiviatLine[ultra thick,color=color17,mark=none,fill=color7!20,opacity=.0](2.43,0.12,8.70,2.53,3.83)
    \tkzKiviatLine[ultra thick,color=color18,mark=none,fill=color8!20,opacity=.0](2.82,0.80,7.73,1.67,3.21)
    \tkzKiviatLine[ultra thick,color=color19,mark=none,fill=color9!20,opacity=.0](2.41,1.01,6.99,1.73,1.80)
    \tkzKiviatGrad[prefix=,unity=-1](1)  

\node[anchor=south east,xshift=-40pt,yshift=150pt] at (current bounding box.south east) 
{
\begin{tabular}{ll}
    \ColorBox{color11} & RN50 \\
    \ColorBox{color12} & RN50x4 \\
    \ColorBox{color13} & RN50x16 \\
    \ColorBox{color14} & RN50x64 \\
    \ColorBox{color15} & RN101 
    \end{tabular}
    };
    
\node[anchor=south east,xshift=-22pt,yshift=80pt] at (current bounding box.south east) 
{
\begin{tabular}{ll}
    \ColorBox{color16} & ViT-B-32 \\
    \ColorBox{color17} & ViT-B-16 \\
    \ColorBox{color18} & ViT-L-14 \\
    \ColorBox{color19} & ViT-L-14-336 
    \end{tabular}
    };
\end{tikzpicture}

==> plots/improvement_vs_diversity.tex <==

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\tikzset{
    axis break gap/.initial=0mm
}
% \begin{figure}[t]
    \begin{tikzpicture}
            \pgfplotsset{every tick label/.append style={font=\footnotesize}}
            \begin{axis}[
                    name=bottom axis,   
                    width=9.5cm,
                    height=6cm,
                    axis x line*=bottom,
                    axis y line*=left,
                    % width=\pgfplotswidth,
                    yticklabel={$\pgfmathprintnumber{\tick}$\%},
                    ylabel={\NNC{} Improvement},
                    xlabel={Diversity of predictions},
                    ymin=0.0,
                    ymax=40,
                    xmin=0,
                    xmax=1.0,
                    ytick={0,10,20,30,40},  
                    minor y tick num=5,
                    minor x tick num=5,
                    ymajorgrids=true,
                    xmajorgrids=true,
                    yminorgrids=true,
                    ylabel near ticks,
                    xlabel near ticks,
                    legend style={%pos=outer south east,
                            % overlay,        % <-- added
                            at={(0.39,1.0)},
                            anchor=south,
                            draw=none,
                            legend columns=5,
                            fill=none,
                        },
                    legend cell align={left},
                    only marks,
                    scatter,
                    mark size=2.5pt,
                    cycle list={color1, color2, color3, color4,color5,color6, color7, color8, color9, color10, color11, color12, color13, color14, color15, color16, color17, color18, color19, color20, color21},]
                \addplot[
                    scatter,only marks,scatter src=explicit symbolic,
                    scatter/classes={
                            Caltech101={mark=*,color1},
                            Cars={mark=*,color2},
                            Cifar10={mark=*,color3},
                            Cifar100={mark=*,color4},
                            CLEVR={mark=*,color6}, 
                            Country211={mark=*,color5}, 
                            Cub={mark=*,color7}, 
                            DTD={mark=*,color8},
                            Eurosat={mark=*,color9},
                            FGVC={mark=*,color10},
                            Flowers={mark=*,color11},
                            Food={mark=*,color12},
                            GTSRB={mark=*,color13},
                            ImgNet-1k={mark=*,color14},
                            MNIST={mark=*,color15},
                            PCAM={mark=*,color16},
                            Pets={mark=*,color17},
                            SST2={mark=*,color18},
                            Resisc45={mark=*,color19},
                            STL10={mark=*,color20},
                            SUN397={mark=*,color21}
                    },
                    %     a={mark=square*,blue},
                    %     b={mark=triangle*,red},
                    %     c={mark=o,draw=black,fill=black}
                    % Caltech101,Cars,Cifar10, Cifar100, CLEVR, Country211, Cub, DTD,Eurosat,FGVC,Flowers,Food,GTSRB,ImgNet-1k,MNIST,PCAM,Pets,SST2,Resisc45,STL10,SUN397
                    % }
                ]
                table[x=iou,y=improveperc,meta=database]{
id	database	best_zs	nnc	INTERSECTION	UNION	improvement	iou	improveperc
1	Caltech101	86.6	91.1	1207	1626	0.05	0.26	5
2	Cars	79.4	84.1	2342	7671	0.06	0.69	6
3	Cifar10	95.6	96.7	5278	9934	0.01	0.47	1
4	Cifar100	75.8	79.6	1980	9095	0.05	0.78	5
5	CLEVR	24.4	54.4	22	9054	1.23	1	123
6	Country211	34.5	36.1	1175	10971	0.05	0.89	5
7	Cub	63	73.6	1215	5106	0.17	0.76	17
8	DTD	56.4	63.2	370	1471	0.12	0.75	12
9	Eurosat	48	89	170	4940	0.85	0.97	85
10	FGVC	33.2	38.2	150	2211	0.15	0.93	15
11	Flowers	79.1	82.1	2804	5466	0.04	0.49	4
12	Food	93.1	94.3	16004	24742	0.01	0.35	1
13	GTSRB	52.4	70.5	1408	9837	0.35	0.86	35
14	ImgNet-1k	76.6	78.8	19810	44506	0.03	0.55	3
15	MNIST	78.9	93.9	1659	9506	0.19	0.83	19
16	PCAM	63.9	84.9	1003	32476	0.33	0.97	33
17	Pets	93.8	95.4	2622	3635	0.02	0.28	2
18	SST2	71	77.3	263	1795	0.09	0.85	9
19	Resisc45	64.6	78.3	1387	5587	0.21	0.75	21
20	STL10	99.4	99.5	7319	7986	0	0.08	0
21	SUN397	67.7	74.2	6917	18931	0.1	0.63	10
            };
            \end{axis}
            \begin{axis}[
                    at=(bottom axis.north),
                    name=bottom axis two,
                    xticklabel=\empty,
                    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
                    width=9.5cm,
                    height=2.5cm,
                    axis x line*=top,
                    axis y line*=left,
                    x axis line style={draw opacity=0},
                    % axis line style={draw=none},
                    % width=\pgfplotswidth,                    
                    yticklabel={$\pgfmathprintnumber{\tick}$\%},
                    ymin=60,
                    ymax=100,
                    xmin=0,
                    xmax=1.0,
                    ytick={80,100},          % Adjusted y-axis ticks
                    minor y tick num=2,
                    % minor x tick num=5,
                    ymajorgrids=true,
                    yminorgrids=true,
                    xmajorgrids=true,
                    ylabel near ticks,
                    xtick style={draw=none},
                    % xlabel near ticks,
                    legend style={%pos=outer south east,
                            % overlay,        % <-- added
                            at={(0.39,1.0)},
                            anchor=south,
                            draw=none,
                            legend columns=5,
                            fill=none,
                        },
                    legend cell align={left},
                    only marks,
                    scatter,
                    mark size=2.5pt,
                    cycle list={color1, color2, color3, color4,color5,color6, color7, color8, color9, color10, color11, color12, color13, color14, color15, color16, color17, color18, color19, color20, color21},
                    xticklabel=\empty,
                    % after end axis/.code={
                    %     \draw (rel axis cs:0,0) +(-2mm,1mm) -- +(2mm,1mm)
                    %           ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %           +(-2mm,1mm) -- +(2mm,1mm)
                    %           (rel axis cs:0,0) +(0mm,1mm) -- +(0mm,1mm)
                    %           ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %           +(-2mm,1mm) -- +(2mm,1mm);
                    %     \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,0mm)
                    %           ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %           +(-2mm,0mm) -- +(2mm,0mm)
                    %           (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
                    %           ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %           +(-2mm,0mm) -- +(2mm,0mm);
                    %     % \draw (rel axis cs:1,0) +(-2mm,1mm) -- +(2mm,1mm)
                    %     %       ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %     %       +(-2mm,1mm) -- +(2mm,1mm)
                    %     %       (rel axis cs:1,0) +(0mm,1mm) -- +(0mm,1mm)
                    %     %       ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %     %       +(-2mm,1mm) -- +(2mm,1mm);
                    %     % \draw (rel axis cs:1,0) +(-2mm,0mm) -- +(2mm,0mm)
                    %     %       ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %     %       +(-2mm,0mm) -- +(2mm,0mm)
                    %     %       (rel axis cs:1,0) +(0mm,0mm) -- +(0mm,0mm)
                    %     %       ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %     %       +(-2mm,0mm) -- +(2mm,0mm);
                    % }
                    ]
                \addplot[
                    scatter,only marks,scatter src=explicit symbolic,
                    scatter/classes={
                            Caltech101={mark=*,color1},
                            Cars={mark=*,color2},
                            Cifar10={mark=*,color3},
                            Cifar100={mark=*,color4},
                            CLEVR={mark=*,color6}, 
                            Country211={mark=*,color5}, 
                            Cub={mark=*,color7}, 
                            DTD={mark=*,color8},
                            Eurosat={mark=*,color9},
                            FGVC={mark=*,color10},
                            Flowers={mark=*,color11},
                            Food={mark=*,color12},
                            GTSRB={mark=*,color13},
                            ImgNet-1k={mark=*,color14},
                            MNIST={mark=*,color15},
                            PCAM={mark=*,color16},
                            Pets={mark=*,color17},
                            SST2={mark=*,color18},
                            Resisc45={mark=*,color19},
                            STL10={mark=*,color20},
                            SUN397={mark=*,color21}
                    },
                    %     a={mark=square*,blue},
                    %     b={mark=triangle*,red},
                    %     c={mark=o,draw=black,fill=black}
                    % Caltech101,Cars,Cifar10, Cifar100, CLEVR, Country211, Cub, DTD,Eurosat,FGVC,Flowers,Food,GTSRB,ImgNet-1k,MNIST,PCAM,Pets,SST2,Resisc45,STL10,SUN397
                    % }
                ]
                table[x=iou,y=improveperc,meta=database]{
id	database	best_zs	nnc	INTERSECTION	UNION	improvement	iou	improveperc
1	Caltech101	86.6	91.1	1207	1626	0.05	0.26	5
2	Cars	79.4	84.1	2342	7671	0.06	0.69	6
3	Cifar10	95.6	96.7	5278	9934	0.01	0.47	1
4	Cifar100	75.8	79.6	1980	9095	0.05	0.78	5
5	CLEVR	24.4	54.4	22	9054	1.23	1	123
6	Country211	34.5	36.1	1175	10971	0.05	0.89	5
7	Cub	63	73.6	1215	5106	0.17	0.76	17
8	DTD	56.4	63.2	370	1471	0.12	0.75	12
9	Eurosat	48	89	170	4940	0.85	0.97	85
10	FGVC	33.2	38.2	150	2211	0.15	0.93	15
11	Flowers	79.1	82.1	2804	5466	0.04	0.49	4
12	Food	93.1	94.3	16004	24742	0.01	0.35	1
13	GTSRB	52.4	70.5	1408	9837	0.35	0.86	35
14	ImgNet-1k	76.6	78.8	19810	44506	0.03	0.55	3
15	MNIST	78.9	93.9	1659	9506	0.19	0.83	19
16	PCAM	63.9	84.9	1003	32476	0.33	0.97	33
17	Pets	93.8	95.4	2622	3635	0.02	0.28	2
18	SST2	71	77.3	263	1795	0.09	0.85	9
19	Resisc45	64.6	78.3	1387	5587	0.21	0.75	21
20	STL10	99.4	99.5	7319	7986	0	0.08	0
21	SUN397	67.7	74.2	6917	18931	0.1	0.63	10
            };
            \end{axis}
            
            \begin{axis}[
                    at=(bottom axis two.north),
                    anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
                    width=9.5cm,
                    height=2.5cm,
                    axis x line*=top,
                    axis y line*=left,
                    x axis line style={draw opacity=0},
                    xtick style={draw=none},
                    % width=\pgfplotswidth,
                    yticklabel={$\pgfmathprintnumber{\tick}$\%},
                    ymin=110,
                    ymax=130,
                    xmin=0,
                    xmax=1.0,
                    ytick={120,130},          % Adjusted y-axis ticks
                    minor y tick num=2,
                    % minor x tick num=5,
                    ymajorgrids=true,
                    yminorgrids=true,
                    xmajorgrids=true,
                    ylabel near ticks,
                    xlabel near ticks,
                    legend style={%pos=outer south east,
                            % overlay,        % <-- added
                            at={(0.5,1.0)},
                            anchor=south,
                            draw=none,
                            legend columns=5,
                            fill=none,
                        },
                    legend cell align={left},
                    only marks,
                    scatter,
                    mark size=2.5pt,
                    cycle list={color1, color2, color3, color4,color5,color6, color7, color8, color9, color10, color11, color12, color13, color14, color15, color16, color17, color18, color19, color20, color21},
                    xticklabel=\empty,
                    % after end axis/.code={
                    %     \draw (rel axis cs:0,0) +(-2mm,1mm) -- +(2mm,1mm)
                    %           ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %           +(-2mm,1mm) -- +(2mm,1mm)
                    %           (rel axis cs:0,0) +(0mm,1mm) -- +(0mm,1mm)
                    %           ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %           +(-2mm,1mm) -- +(2mm,1mm);
                    %     \draw (rel axis cs:0,0) +(-2mm,0mm) -- +(2mm,0mm)
                    %           ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %           +(-2mm,0mm) -- +(2mm,0mm)
                    %           (rel axis cs:0,0) +(0mm,0mm) -- +(0mm,0mm)
                    %           ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    %           +(-2mm,0mm) -- +(2mm,0mm);
                        % \draw (rel axis cs:1,0) +(-2mm,1mm) -- +(2mm,1mm)
                        %       ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                        %       +(-2mm,1mm) -- +(2mm,1mm)
                        %       (rel axis cs:1,0) +(0mm,1mm) -- +(0mm,1mm)
                        %       ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                        %       +(-2mm,1mm) -- +(2mm,1mm);
                        % \draw (rel axis cs:1,0) +(-2mm,0mm) -- +(2mm,0mm)
                        %       ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                        %       +(-2mm,0mm) -- +(2mm,0mm)
                        %       (rel axis cs:1,0) +(0mm,0mm) -- +(0mm,0mm)
                        %       ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                        %       +(-2mm,0mm) -- +(2mm,0mm);
                    % }
                    ]
                \addplot[
                    scatter,only marks,scatter src=explicit symbolic,
                    scatter/classes={
                            Caltech101={mark=*,color1},
                            Cars={mark=*,color2},
                            Cifar10={mark=*,color3},
                            Cifar100={mark=*,color4},
                            CLEVR={mark=*,color6}, 
                            Country211={mark=*,color5}, 
                            Cub={mark=*,color7}, 
                            DTD={mark=*,color8},
                            Eurosat={mark=*,color9},
                            FGVC={mark=*,color10},
                            Flowers={mark=*,color11},
                            Food={mark=*,color12},
                            GTSRB={mark=*,color13},
                            ImgNet-1k={mark=*,color14},
                            MNIST={mark=*,color15},
                            PCAM={mark=*,color16},
                            Pets={mark=*,color17},
                            SST2={mark=*,color18},
                            Resisc45={mark=*,color19},
                            STL10={mark=*,color20},
                            SUN397={mark=*,color21}
                    },
                    %     a={mark=square*,blue},
                    %     b={mark=triangle*,red},
                    %     c={mark=o,draw=black,fill=black}
                    % Caltech101,Cars,Cifar10, Cifar100, CLEVR, Country211, Cub, DTD,Eurosat,FGVC,Flowers,Food,GTSRB,ImgNet-1k,MNIST,PCAM,Pets,SST2,Resisc45,STL10,SUN397
                    % }
                ]
                table[x=iou,y=improveperc,meta=database]{
id	database	best_zs	nnc	INTERSECTION	UNION	improvement	iou	improveperc
1	Caltech101	86.6	91.1	1207	1626	0.05	0.26	5
2	Cars	79.4	84.1	2342	7671	0.06	0.69	6
3	Cifar10	95.6	96.7	5278	9934	0.01	0.47	1
4	Cifar100	75.8	79.6	1980	9095	0.05	0.78	5
5	CLEVR	24.4	54.4	22	9054	1.23	1	123
6	Country211	34.5	36.1	1175	10971	0.05	0.89	5
7	Cub	63	73.6	1215	5106	0.17	0.76	17
8	DTD	56.4	63.2	370	1471	0.12	0.75	12
9	Eurosat	48	89	170	4940	0.85	0.97	85
10	FGVC	33.2	38.2	150	2211	0.15	0.93	15
11	Flowers	79.1	82.1	2804	5466	0.04	0.49	4
12	Food	93.1	94.3	16004	24742	0.01	0.35	1
13	GTSRB	52.4	70.5	1408	9837	0.35	0.86	35
14	ImgNet-1k	76.6	78.8	19810	44506	0.03	0.55	3
15	MNIST	78.9	93.9	1659	9506	0.19	0.83	19
16	PCAM	63.9	84.9	1003	32476	0.33	0.97	33
17	Pets	93.8	95.4	2622	3635	0.02	0.28	2
18	SST2	71	77.3	263	1795	0.09	0.85	9
19	Resisc45	64.6	78.3	1387	5587	0.21	0.75	21
20	STL10	99.4	99.5	7319	7986	0	0.08	0
21	SUN397	67.7	74.2	6917	18931	0.1	0.63	10
            };
                \legend{
                    \footnotesize{\textsc{Caltech101}},
                    \footnotesize{\textsc{Cars}},
                    \footnotesize{\textsc{Cifar10}},
                    \footnotesize{\textsc{Cifar100}},
                    \footnotesize{\textsc{CLEVR}},
                    \footnotesize{\textsc{Country211}},
                    \footnotesize{\textsc{Cub}},
                    \footnotesize{\textsc{DTD}},
                    \footnotesize{\textsc{Eurosat}},
                    \footnotesize{\textsc{FGVC}},
                    \footnotesize{\textsc{Flowers}},
                    \footnotesize{\textsc{Food}}, 
                    \footnotesize{\textsc{GTSRB}},
                    \footnotesize{\textsc{ImgNet-1k}},
                    \footnotesize{\textsc{MNIST}},
                    \footnotesize{\textsc{PCAM}},
                    \footnotesize{\textsc{Pets}},
                    \footnotesize{\textsc{SST2}},
                    \footnotesize{\textsc{Resisc45}},
                    \footnotesize{\textsc{STL10}},
                    \footnotesize{\textsc{SUN397}}
                    }
            \end{axis}
            \end{tikzpicture}
%         % \
%     \end{minipage}
%     \captionof{figure}{Teaser}
% \end{figure}

% Sum of backbones
% backbones are frozen
% specify the class in the distributions
% Use a pyramid kind of block for the backbones.
% Meta people has great visualization for the paper.
% no need to include alphas.
% Adjust the temperature.
% Class names in the histogram.
% Stage explanation in the top of the diagram
% NNC Scaling, Combination of logits and Final predictions.
% Cascading

% backbone disagrement
% Normalized improvement with zeroshot baseline

==> plots/improvement_vs_diversity_appendix.tex <==

\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
% % \begin{figure}[t]
%     \begin{minipage}{0.68\textwidth}
%     \centering
%     \includegraphics[width=\textwidth]{imgs/second_try.pdf}
%     \end{minipage}
%     \hfill
%     \begin{minipage}{0.31\textwidth}
%         % \begin{box}
%     \centering
\begin{adjustbox}{width=0.39\textwidth}
    \begin{tikzpicture}
            \pgfplotsset{every tick label/.append style={font=\footnotesize}}
            \begin{axis}[
                    % width=\pgfplotswidth,
                    yticklabel={$\pgfmathprintnumber{\tick}$\%},
                    ylabel={\NNC{} Improvement},
                    xlabel={Diversity of predictions},
                    ymin=0.0,
                    minor y tick num=5,
                    minor x tick num=5,
                    ymajorgrids=true,
                    xmajorgrids=true,
                    ylabel near ticks,
                    xlabel near ticks,
                    legend style={%pos=outer south east,
                            % overlay,        % <-- added
                            at={(0.39,1.0)},
                            anchor=south,
                            draw=none,
                            legend columns=5,
                            fill=none,
                        },
                    legend cell align={left},
                    only marks,
                    scatter,
                    mark size=2.5pt,
                    cycle list={color1, color2, color3, color4,color5,color6, color7, color8, color9, color10, color11, color12, color13, color14, color15, color16, color17, color18, color19, color20, color21},]
                \addplot[
                    scatter,only marks,scatter src=explicit symbolic,
                    scatter/classes={
                            Caltech101={mark=*,color1},
                            Cars={mark=*,color2},
                            Cifar10={mark=*,color3},
                            Cifar100={mark=*,color4},
                            CLEVR={mark=*,color6}, 
                            Country211={mark=*,color5}, 
                            Cub={mark=*,color7}, 
                            DTD={mark=*,color8},
                            Eurosat={mark=*,color9},
                            FGVC={mark=*,color10},
                            Flowers={mark=*,color11},
                            Food={mark=*,color12},
                            GTSRB={mark=*,color13},
                            ImgNet-1k={mark=*,color14},
                            MNIST={mark=*,color15},
                            PCAM={mark=*,color16},
                            Pets={mark=*,color17},
                            SST2={mark=*,color18},
                            Resisc45={mark=*,color19},
                            STL10={mark=*,color20},
                            SUN397={mark=*,color21}
                    },
                    %     a={mark=square*,blue},
                    %     b={mark=triangle*,red},
                    %     c={mark=o,draw=black,fill=black}
                    % Caltech101,Cars,Cifar10, Cifar100, CLEVR, Country211, Cub, DTD,Eurosat,FGVC,Flowers,Food,GTSRB,ImgNet-1k,MNIST,PCAM,Pets,SST2,Resisc45,STL10,SUN397
                    % }
                ]
                table[x=iou,y=improveperc,meta=database]{
id	database	best_zs	nnc	INTERSECTION	UNION	improvement	iou	improveperc
1	Caltech101	86.6	91.1	1207	1626	0.05	0.26	5
2	Cars	79.4	84.1	2342	7671	0.06	0.69	6
3	Cifar10	95.6	96.7	5278	9934	0.01	0.47	1
4	Cifar100	75.8	79.6	1980	9095	0.05	0.78	5
5	CLEVR	24.4	54.4	22	9054	1.23	1	123
6	Country211	34.5	36.1	1175	10971	0.05	0.89	5
7	Cub	63	73.6	1215	5106	0.17	0.76	17
8	DTD	56.4	63.2	370	1471	0.12	0.75	12
9	Eurosat	48	89	170	4940	0.85	0.97	85
10	FGVC	33.2	38.2	150	2211	0.15	0.93	15
11	Flowers	79.1	82.1	2804	5466	0.04	0.49	4
12	Food	93.1	94.3	16004	24742	0.01	0.35	1
13	GTSRB	52.4	70.5	1408	9837	0.35	0.86	35
14	ImgNet-1k	76.6	78.8	19810	44506	0.03	0.55	3
15	MNIST	78.9	93.9	1659	9506	0.19	0.83	19
16	PCAM	63.9	84.9	1003	32476	0.33	0.97	33
17	Pets	93.8	95.4	2622	3635	0.02	0.28	2
18	SST2	71	77.3	263	1795	0.09	0.85	9
19	Resisc45	64.6	78.3	1387	5587	0.21	0.75	21
20	STL10	99.4	99.5	7319	7986	0	0.08	0
21	SUN397	67.7	74.2	6917	18931	0.1	0.63	10
            };
                \legend{
                    \footnotesize{\textsc{Caltech101}},
                    \footnotesize{\textsc{Cars}},
                    \footnotesize{\textsc{Cifar10}},
                    \footnotesize{\textsc{Cifar100}},
                    \footnotesize{\textsc{CLEVR}},
                    \footnotesize{\textsc{Country211}},
                    \footnotesize{\textsc{Cub}},
                    \footnotesize{\textsc{DTD}},
                    \footnotesize{\textsc{Eurosat}},
                    \footnotesize{\textsc{FGVC}},
                    \footnotesize{\textsc{Flowers}},
                    \footnotesize{\textsc{Food}}, 
                    \footnotesize{\textsc{GTSRB}},
                    \footnotesize{\textsc{ImgNet-1k}},
                    \footnotesize{\textsc{MNIST}},
                    \footnotesize{\textsc{PCAM}},
                    \footnotesize{\textsc{Pets}},
                    \footnotesize{\textsc{SST2}},
                    \footnotesize{\textsc{Resisc45}},
                    \footnotesize{\textsc{STL10}},
                    \footnotesize{\textsc{SUN397}}
                    }
            \end{axis}
            \end{tikzpicture}
%         % \
\end{adjustbox}
%     \end{minipage}
%     \captionof{figure}{Teaser}
% \end{figure}

% Sum of backbones
% backbones are frozen
% specify the class in the distributions
% Use a pyramid kind of block for the backbones.
% Meta people has great visualization for the paper.
% no need to include alphas.
% Adjust the temperature.
% Class names in the histogram.
% Stage explanation in the top of the diagram
% NNC Scaling, Combination of logits and Final predictions.
% Cascading

% backbone disagrement
% Normalized improvement with zeroshot baseline

==> plots/nnc_linearprobe_clip_barchart.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
dataset & Single-Best & Vote T-1 & Vote T-3 & Conf & Log-Avg & C-Conf & C-Log-Avg & GAC & MoE & NLC & SL \\
Caltech101 & 97.7 & 98.2 & 98.2 & 96.5 & 98 & 97.5 & 98.3 & 98.1 & 96.5 & 98.3 & 98.3\\
Cars & 90.6 & 91.3 & 91.4 & 86 & 91.5 & 91.3 & 91.9 & 92.3 & 90.5 & 91.8 & 91.9\\
Cifar10 & 98 & 97.2 & 97.2 & 91.5 & 98.4 & 96.4 & 97.2 & 98.2 & 97.6 & 98.3 & 98.4\\
Cifar100 & 85.5 & 87.1 & 87 & 73.7 & 89 & 85 & 87.2 & 88.6 & 87.1 & 88.8 & 88.8\\
CLEVR & 68.9 & 71 & 72 & 57.3 & 73.8 & 62.7 & 73.2 & 73.3 & 89.6 & 77.0 & 74.3\\
Country211 & 35.9 & 37.4 & 37.4 & 24.1 & 40.5 & 35.2 & 38.3 & 40.7 & 41.2 & 40.8 & 40.8\\
Cub & 86.3 & 86.7 & 86.5 & 80.7 & 87.3 & 87.3 & 87.5 & 88.3 & 84.8 & 87.2 & 87.7 \\
DTD & 79.1 & 81.3 & 80.9 & 73.5 & 82 & 80.1 & 81.3 & 82 & 72.7 & 79.4 & 81.0\\
EUROSAT & 97.1 & 97.6 & 97.7 & 96.5 & 98 & 96.4 & 97.7 & 51.9 & 96.9 & 97.8 & 98.1 \\
FGVC & 63.9 & 63.8 & 64 & 52.9 & 64.7 & 62.9 & 65.2 & 65.3 & 43 & 66.4 & 65.5\\
Flowers & 98.5 & 98.1 & 98.1 & 94.8 & 98.6 & 98.2 & 98.2 & 98.6 & 96.1 & 98.6 & 98.6\\
Food & 94.7 & 95 & 95 & 87.9 & 95.3 & 95 & 95.2 & 95.2 & 94.9 & 95.4 & 95.3\\
GTSRB & 92.6 & 93.3 & 93.4 & 87.9 & 94.3 & 91.9 & 93.4 & 94.3 & 93.4 & 94.4 & 94.3 \\
Imgnet1k & 84 & 82.6 & 83.4 & 80 & 84.6 & 84.6 & 83.3 & 84.8 & 93.4 & 84.7 & 84.8\\
MNIST & 98.8 & 99.2 & 99.2 & 97.8 & 99.3 & 98.9 & 99.2 & 99.2 & 98.8 & 99.3 & 99.3\\
PCAM & 82.4 & 80.4 & 80.4 & 79.6 & 80.8 & 71.9 & 80.6 & 82.6 & 82.3 & 83.4 & 83.6\\
Pets & 94.6 & 94.8 & 94.7 & 91.4 & 95.1 & 94.3 & 94.9 & 95.1 & 93.4 & 95 & 95\\
SST2 & 80.5 & 80.5 & 80.5 & 73.6 & 81.3 & 61.9 & 80.5 & 81.1 & 79.1 & 80.9 & 81.9\\
Resisc45 & 95.1 & 95.8 & 95.9 & 91.2 & 96.3 & 94.7 & 96 & 96.3 & 94.5 & 96.3 & 96.4\\
STL10 & 99.8 & 99.6 & 99.6 & 98.7 & 99.8 & 99.3 & 99.6 & 99.8 & 98.8 & 99.8 & 99.8\\
SUN397 & 82.5 & 85 & 85 & 79.4 & 85.5 & 83 & 85 & 71.6 & 85 & 85.9 & 85.9\\
}\mydatalp

\begin{figure}[t]
\begin{minipage}{0.8\textwidth}
    % \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=1.04\textwidth,
        height=3cm,
        ybar=0pt,
        bar width=2.1pt,
        font=\tiny,
        ymin=0,
        enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.5,1.35)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=7},
        % xlabel={Dataset},
        ylabel={\scriptsize{Accuracy}},
        ymajorgrids=true,
        ytick={0,25,50,75,100},
        ylabel style={yshift=0.3cm},
        yticklabel={\tiny$\pgfmathprintnumber{\tick}$\%},
        % ylabel near ticks,
        xlabel near ticks,
        % xmajorgrids=true,
        axis x line*=bottom,
        symbolic x coords={Caltech101,Cars,Cifar10, Cifar100, CLEVR, Country211, Cub, DTD,EUROSAT,FGVC,Flowers,Food,GTSRB,Imgnet1k,MNIST,PCAM,Pets,SST2,Resisc45,STL10,SUN397}, 
        cycle list={zerothcolorbar, 
                    % fourthcolorbar, 
                    thirdcolorbar, 
                    % secondcolorbar,
                    firstcolorbar,
                    % sixthcolorbar, 
                    % seventhcolorbar, 
                    eighthcolorbar, 
                    color2,
                    ninthcolorbar},
        xtick=data,
        x tick label style={rotate=90, anchor=east, align=right,text width=1.2cm,xshift=0.2cm},
        xticklabel={\tiny{\textsc{\tick}}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        % grid style={densely dashed}
      ]
      \pgfplotsset{label style={yshift=-0.65cm, font=\tiny},}
      \pgfplotsset{every tick label/.append style={font=\tiny}}
      \pgfplotsinvokeforeach{Single-Best,
                            % Conf,
                            Vote T-1,
                            % Vote T-3,
                            Log-Avg,
                            % C-Log-Avg,
                            % C-Conf,
                            % GAC,
                            SL,
                            MoE,
                            NLC}{
        \addplot+[draw=none, fill, area legend,] table [col sep=&,y=#1]{\mydatalp};
        \addlegendentry{\tiny{\textsc{#1}}}
        }
    \end{axis}
    \end{tikzpicture}
    % \captionof{figure}{Comparing the top-performing single backbone (\Best{}) with \NNC{} and other ensemble strategies on top of the zero-shot CLIP backbones}
\end{minipage}
\hfill
\begin{minipage}{0.19\textwidth}
    % \captionof{table}{Mean, Max and Min $\Delta$ summarize the difference in performance across datasets with respect to the \Best{} backbone.}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{rccc}
        \textbf{} &
          \rotatebox[origin=l]{90}{Mean $\Delta$} &
          \rotatebox[origin=l]{90}{Min $\Delta$} &
          \rotatebox[origin=l]{90}{Max $\Delta$} \\
        \cmidrule(lr){2-4} 
        %\cmidrule(lr){2-22} \cmidrule(lr){23-25}
        % \Confidence &
        %   \downr{-5.3} &
        %   \downr{-11.8} &
        %   \downr{-0.5} \\
        \VoteOne              & \downr{-0.3} & \downr{-2.0}  & \upg{5.1} \\
        % \VoteThree            & \upg{0.9}    & \downr{-2.0}  & \upg{6.3} \\
        \LogitAvg             & \upg{1.3}    & \downr{-1.5}  & \upg{5.0} \\
        % \cmidrule(lr){1-1} \cmidrule(lr){2-22} \cmidrule(lr){23-25}
        \cmidrule(lr){2-4} 
        % \CalibratedConfidence & \downr{-1.8} & \downr{-18.6} & \upg{1.0} \\
        \CLogitAvg &
          \upg{0.8} &
          \downr{-1.7} &
          \upg{4.4} \\
        \GAC                  & \upg{-1.4}    & \downr{-45.2}  & \upg{4.8} \\
        \MoE                  & \upg{0.2}    & \downr{-20.9}  & \upg{20.8} \\
        \SuperLearner & \upg{1.6} & 0.0 & \upg{5.4} \\
        % \cmidrule(lr){1-1} \cmidrule(lr){2-22} \cmidrule(lr){23-25}
        \cmidrule(lr){2-4} 
        \NNC{} &
          \upg{1.6} &
          0.0 &
          \upg{8.1}
        
    \end{tabular}%
    }
\end{minipage}
\captionof{figure}{Comparison of the top-performing single backbone (\Best{}) with \NNC{} and ensemble strategies on top of CLIP backbones linear classifier, where Mean, Max and Min $\Delta$ summarize the difference in performance across datasets with respect to the \Best{}.}
\label{fig:nnc_lp}
\vspace{-1.5em}
\end{figure}

==> plots/nnc_zeroshot_clip_barchart.tex <==
% \pgfplotstableread[row sep=\\,col sep=&]{
% dataset  & Conf & Vote T-1  & Vote T-3  & Log-Avg  & C-Log-Avg  & C-Conf  & GAC  & NLC & Single-Best \\
% Caltech101  & 83.2 & 86.3 & 86.4 & 86.9 & 86.6 & 88.9 & 87.4 & 88.4 & 86.6\\
% Cars  & 67.6 & 79.7 & 81.2 & 80.9 & 81.2 & 79.7 & 81.9 & 84.1 &  79.4 \\
% Cifar10  & 82.5 & 94.3 & 94.9 & 94.9 & 94.9 & 88.9 & 95.4 & 96.7 & 95.6 \\
% Cifar100  & 54.4 & 74.6 & 77 & 75 & 77.3 & 74.1 & 78.2 & 79.6 & 75.8 \\
% CLEVR  & 21.6 & 22.7 & 22.5 & 23.6 & 23.8 & 14.5 & 24.3 & 48.8 & 24.4 \\
% Country211  & 24.4 & 30.7 & 32.7 & 31.3 & 33.1 & 33.2 & 34.8 & 35.5 & 34.5 \\
% Cub  & 57.1 & 68.1 & 69.3 & 69.8 & 69.9 & 65.7 & 70 & 73 & 63.0\\
% DTD  & 50.2 & 58 & 59.4 & 57.7 & 58.8 & 58.8 & 58.5 & 60.7 & 56.4 \\
% EUROSAT  & 35.7 & 48.2 & 50.7 & 49.4 & 51.6 & 53.4 & 51.9 & 83 & 48.0 \\
% FGVC  & 23.4 & 34.1 & 35 & 35.3 & 36.3 & 32.7 & 36.7 & 38.2 & 33.2 \\
% Flowers  & 70.7 & 78.4 & 78.9 & 77.9 & 78.9 & 78.9 & 79 & 80.4 & 79.1 \\ 
% Food  & 85.4 & 92.5 & 93 & 92.9 & 92.9 & 92.5 & 93.8 & 94.3 & 93.1 \\ 
% GTSRB  & 40.8 & 53.9 & 55.9 & 54.8 & 48.1 & 44.3 & 54.2 & 69 & 52.4 \\
% Imgnet1k  & 65.2 & 76.1 & 76.8 & 76.6 & 76.8 & 75.9 & 78 & 78.8 & 76.6 \\
% MNIST  & 66.5 & 70 & 74 & 74.8 & 60.9 & 57.2 & 84.7 & 93.9 & 78.9 \\
% PCAM  & 58.8 & 62.7 &  62.7  & 62.3 & 63.3 & 51.2 & 61.3 & 80.1 & 63.9 \\
% Pets  & 88.5 & 93.9 & 94.1 & 94.2 & 94.3 & 93.3 & 94.8 & 95.2 & 93.8 \\
% SST2  & 59.2 & 71.7 &  71.7 & 72.6 & 73.3 & 56.7 & 72.6 & 76.9 & 71.0 \\
% Resisc45  & 54.2 & 67.3 & 68.1 & 68.3 & 68.1 & 64.5 & 68.8 & 77.9 & 64.6\\
% STL10  & 98.3 & 98.8 & 98.8 & 98.8 & 98.9 & 98 & 98.8 & 99.5 & 99.4 \\
% SUN397  & 63.1 & 70 & 70.4 & 70.9 & 70.4 & 67.7 & 71.6 & 74.2 & 67.7 \\
% }\mydata
% Ours & \textbf{91.1} 
%& \textbf{84.1}	
%&\textbf{96.7} 
%\textbf{79.6}	&\textbf{54.4}	&\textbf{36.13}	&\textbf{73.6} &\textbf{63.2}	&\textbf{87.1}	&\textbf{38.2}	&\textbf{82.1}	&\textbf{94.3}	&\textbf{70.5}	&\textbf{78.8}&	\textbf{93.9}	&\textbf{84.9}	&\textbf{95.4} &\textbf{77.3}	&\textbf{78.3}	&\textbf{99.5}	&\textbf{74.2}	&\upg{9.3}	&\upg{0.1}	&\upg{39.1} \\
\pgfplotstableread[row sep=\\,col sep=&]{
dataset  & Conf & Vote T-1  & Vote T-3  & Log-Avg  & C-Log-Avg  & C-Conf  & GAC  & NLC & Single-Best & SL \\
Caltech101  & 83.2 & 86.3 & 86.4 & 86.9 & 86.6 & 88.9 & 87.4 & 91.1 & 86.6 & 87.6 \\
Cars  & 67.6 & 79.7 & 81.2 & 80.9 & 81.2 & 79.7 & 81.9 & 84.1 &  79.4 & 82.3 \\
Cifar10  & 82.5 & 94.3 & 94.9 & 94.9 & 94.9 & 88.9 & 95.4 & 96.7 & 95.6 & 96.1 \\
Cifar100  & 54.4 & 74.6 & 77 & 75 & 77.3 & 74.1 & 78.2 & 79.6 & 75.8 & 78.2 \\
CLEVR  & 21.6 & 22.7 & 22.5 & 23.6 & 23.8 & 14.5 & 24.3 & 54.4 & 24.4 & 29.0 \\
Country211  & 24.4 & 30.7 & 32.7 & 31.3 & 33.1 & 33.2 & 34.8 & 36.1 & 34.5 & 36.0\\
Cub  & 57.1 & 68.1 & 69.3 & 69.8 & 69.9 & 65.7 & 70 & 73.6 & 63.0 & 70.8 \\
DTD  & 50.2 & 58 & 59.4 & 57.7 & 58.8 & 58.8 & 58.5 & 63.2 & 56.4 & 59.6 \\
EUROSAT  & 35.7 & 48.2 & 50.7 & 49.4 & 51.6 & 53.4 & 51.9 & 87.1 & 48.0 & 53.5\\
FGVC  & 23.4 & 34.1 & 35 & 35.3 & 36.3 & 32.7 & 36.7 & 38.2 & 33.2 & 36.8 \\
Flowers  & 70.7 & 78.4 & 78.9 & 77.9 & 78.9 & 78.9 & 79 & 82.1 & 79.1 & 80.4\\ 
Food  & 85.4 & 92.5 & 93 & 92.9 & 92.9 & 92.5 & 93.8 & 94.3 & 93.1 & 94.2\\ 
GTSRB  & 40.8 & 53.9 & 55.9 & 54.8 & 48.1 & 44.3 & 54.2 & 70.5 & 52.4 & 54.7\\
Imgnet1k  & 65.2 & 76.1 & 76.8 & 76.6 & 76.8 & 75.9 & 78 & 78.8 & 76.6 & 78.3 \\
MNIST  & 66.5 & 70 & 74 & 74.8 & 60.9 & 57.2 & 84.7 & 93.9 & 78.9 & 84.1\\
PCAM  & 58.8 & 62.7 &  62.7  & 62.3 & 63.3 & 51.2 & 61.3 & 84.9 & 63.9 & 71.0\\
Pets  & 88.5 & 93.9 & 94.1 & 94.2 & 94.3 & 93.3 & 94.8 & 95.4 & 93.8 & 95.2\\
SST2  & 59.2 & 71.7 &  71.7 & 72.6 & 73.3 & 56.7 & 72.6 & 77.3 & 71.0 & 73.3\\
Resisc45  & 54.2 & 67.3 & 68.1 & 68.3 & 68.1 & 64.5 & 68.8 & 78.3 & 64.6 & 73.4\\
STL10  & 98.3 & 98.8 & 98.8 & 98.8 & 98.9 & 98 & 98.8 & 99.5 & 99.4 & 99.5\\
SUN397  & 63.1 & 70 & 70.4 & 70.9 & 70.4 & 67.7 & 71.6 & 74.2 & 67.7 & 71.9\\
}\mydata
\begin{figure}[t]
\begin{minipage}{0.8\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=1.03\textwidth,
        height=3.2cm,
        ybar=0pt,
        bar width=2.1pt,
        ymin=0,
        enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.7, transform shape},
                },
        % xlabel={Dataset},
        ylabel={\scriptsize{Accuracy}},
        ylabel style={yshift=1cm},
        ymajorgrids=true,
        ytick={0,25,50,75,100},
        yticklabel={$\pgfmathprintnumber{\tick}$\%},
        ylabel near ticks,
        xlabel near ticks,
        axis x line*=bottom,
        symbolic x coords={Caltech101,Cars,Cifar10, Cifar100, CLEVR, Country211, Cub, DTD,EUROSAT,FGVC,Flowers,Food,GTSRB,Imgnet1k,MNIST,PCAM,Pets,SST2,Resisc45,STL10,SUN397}, 
        cycle list={zerothcolorbar, 
                    % fourthcolorbar, 
                    thirdcolorbar, 
                    % secondcolorbar,
                    firstcolorbar,
                    sixthcolorbar, 
                    % seventhcolorbar, 
                    eighthcolorbar, 
                    ninthcolorbar
                    },
        xtick=data,
        x tick label style={rotate=90, anchor=east, align=right,text width=1.2cm,xshift=0.2cm},
        xticklabel={\textsc{\tick}},
        font=\tiny,
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        % grid style={densely dashed}
      ]
      % \pgfplotsset{label style={yshift=-0.65cm, font=\tiny},}
      % \pgfplotsset{every tick label/.append style={font=\tiny}}[]
      \pgfplotsinvokeforeach{Single-Best,
      % Conf,
      Vote T-1,
      % Vote T-3,
      Log-Avg,
      C-Log-Avg,
      % C-Conf,
      % GAC,
      SL,
      NLC}{
        \addplot+[draw=none, fill, area legend,] table [col sep=&,y=#1]{\mydata};
        \addlegendentry{\tiny{\textsc{#1}}}
        }
    \end{axis}
    \end{tikzpicture}
    % \captionsetup{margin=0.3cm}
    % \captionof{figure}{Comparing the top-performing single backbone (\Best{}) with \NNC{} and other ensemble strategies on top of the zero-shot CLIP backbones}
\end{minipage}
\hfill
\begin{minipage}{0.19\textwidth}
    % \captionof{table}{Mean, Max and Min $\Delta$ summarize the difference in performance across datasets with respect to the \Best{} backbone.}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{rccc}
        \textbf{} &
          \rotatebox[origin=l]{90}{Mean $\Delta$} &
          \rotatebox[origin=l]{90}{Min $\Delta$} &
          \rotatebox[origin=l]{90}{Max $\Delta$} \\
        \cmidrule(lr){2-4} 
        %\cmidrule(lr){2-22} \cmidrule(lr){23-25}
        % \Confidence &
        %   \downr{-8.9} &
        %   \downr{-21.4} &
        %   \downr{-1.1} \\
        \VoteOne              & \downr{-0.3} & \downr{-9.0}  & \upg{5.1} \\
        % \VoteThree            & \upg{0.9}    & \downr{-4.9}  & \upg{6.3} \\
        \LogitAvg             & \upg{0.5}    & \downr{-4.1}  & \upg{6.7} \\
        % \cmidrule(lr){1-1} \cmidrule(lr){2-22} \cmidrule(lr){23-25}
        \cmidrule(lr){2-4} 
        % \CalibratedConfidence & \downr{-3.2} & \downr{-21.7} & \upg{5.4} \\
        % \CLogitAvg &
        %   \upg{0.1} &
        %   \downr{-18.0} &
        %   \upg{6.9} \\
        \GAC                  & \upg{1.9}    & \downr{-2.6}  & \upg{6.9} \\
        \SuperLearner         & \upg{3.3}    & \upg{0.1}     & \upg{8.8} \\
        % \cmidrule(lr){1-1} \cmidrule(lr){2-22} \cmidrule(lr){23-25}
        \cmidrule(lr){2-4} 
        \NNC{} &
          \upg{9.1} &
          \upg{0.1} &
          \upg{39.1}
    \end{tabular}%
    }
\end{minipage}
\captionof{figure}{Comparison of the top-performing single backbone (\Best{}) with \NNC{} and other ensemble strategies on top of zero-shot CLIP backbones. In the table, Mean, Max and Min $\Delta$ summarize the difference in performance across datasets with respect to the \Best{} backbone.}
\label{fig:barchar_nnc_zs}
\vspace{-1.5em}
\end{figure}

==> plots/nnc_zeroshot_delta.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
dataset    & Conf  & Vote T-1 & Vote T-3 & Log-Avg & C-Log-Avg & C-Conf & GAC  & NNC  \\
Caltech101 & -3.4  & -0.3     & -0.2     & 0.3     & 0.0       & 2.3    & 0.8  & 1.8  \\
Cars       & -11.8 & 0.3      & 1.8      & 1.5     & 1.8       & 0.3    & 2.5  & 4.7  \\
Cifar10    & -13.1 & -1.3     & -0.7     & -0.7    & -0.7      & -6.7   & -0.2 & 1.1  \\
Cifar100   & -21.4 & -1.2     & 1.2      & -0.8    & 1.5       & -1.7   & 2.4  & 3.8  \\
CLEVR      & -2.8  & -1.7     & -1.9     & -0.8    & -0.6      & -9.9   & -0.1 & 24.4 \\
Country211 & -10.1 & -3.8     & -1.8     & -3.2    & -1.4      & -1.3   & 0.3  & 1.0  \\
Cub        & -5.9  & 5.1      & 6.3      & 6.8     & 6.9       & 2.7    & 7.0  & 10.0 \\
DTD        & -6.2  & 1.6      & 3.0      & 1.3     & 2.4       & 2.4    & 2.1  & 4.3  \\
EUROSAT    & -12.3 & 0.2      & 2.7      & 1.4     & 3.6       & 5.4    & 3.9  & 35.0 \\
FGVC       & -9.8  & 0.9      & 1.8      & 2.1     & 3.1       & -0.5   & 3.5  & 5.0  \\
Flowers    & -8.4  & -0.7     & -0.2     & -1.2    & -0.2      & -0.2   & -0.1 & 1.3  \\
Food       & -7.7  & -0.6     & -0.1     & -0.2    & -0.2      & -0.6   & 0.7  & 1.2  \\
GTSRB      & -11.6 & 1.5      & 3.5      & 2.4     & -4.3      & -8.1   & 1.8  & 16.6 \\
Imgnet1k   & -11.4 & -0.5     & 0.2      & 0.0     & 0.2       & -0.7   & 1.4  & 2.2  \\
MNIST      & -12.4 & -8.9     & -4.9     & -4.1    & -18.0     & -21.7  & 5.8  & 15.0 \\
PCAM       & -5.1  & -1.2     & -1.2     & -1.6    & -0.6      & -12.7  & -2.6 & 16.2 \\
Pets       & -5.3  & 0.1      & 0.3      & 0.4     & 0.5       & -0.5   & 1.0  & 1.4  \\
SST2       & -11.8 & 0.7      & 0.7      & 1.6     & 2.3       & -14.3  & 1.6  & 5.9  \\
Resisc45   & -10.4 & 2.7      & 3.5      & 3.7     & 3.5       & -0.1   & 4.2  & 13.3 \\
STL10      & -1.1  & -0.6     & -0.6     & -0.6    & -0.5      & -1.4   & -0.6 & 0.1  \\
SUN397     & -4.6  & 2.3      & 2.7      & 3.2     & 2.7       & 0.0    & 3.9  & 6.5  \\
}\mydata

\begin{figure}[t]
\begin{minipage}{0.75\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=1.07\textwidth,
        height=3cm,
        ybar=0pt,
        bar width=1.4pt,
        % ymin=,
        enlarge x limits={abs=6pt},
        legend style={draw=none,at={(0.5,1.8)}, 
                    text width=1.2cm,
                    anchor=north,
                    legend columns=4},
        % xlabel={Dataset},
        ylabel={$\Delta$ Accuracy},
        xmajorgrids=true,
        axis x line*=bottom,
        symbolic x coords={Caltech101,Cars,Cifar10, Cifar100, CLEVR, Country211, Cub, DTD,EUROSAT,FGVC,Flowers,Food,GTSRB,Imgnet1k,MNIST,PCAM,Pets,SST2,Resisc45,STL10,SUN397}, % ,C,D,E,F,G,H,I,J},
        cycle list={firstcolorbar, secondcolorbar, thirdcolorbar, fourthcolorbar, sixthcolorbar, seventhcolorbar, eighthcolorbar, ninthcolorbar},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        xtick distance=1,
        x tick label style={rotate=90,anchor=east},
        % x tick label as interval,
        xticklabel={\tiny{\textsc{\tick}}},
        extra y ticks       = 0,
        % extra y tick labels = ,
        extra y tick style  = { grid = major },
      ]
      \pgfplotsset{label style={yshift=-0.6cm, font=\tiny},}
      \pgfplotsset{every tick label/.append style={font=\tiny}}\pgfplotsinvokeforeach{Conf,Vote T-1,Vote T-3,Log-Avg,C-Log-Avg,C-Conf,GAC,NNC}{
        \addplot+[draw=none, fill, area legend,] table [y=#1]{\mydata};
        \addlegendentry{\tiny{\textsc{#1}}}
        }      
    \end{axis}
    \end{tikzpicture}  
    \captionof{figure}{Delta accuracy between \NNC{} and other ensemble strategies, on top of the zero-shot CLIP backbones, with the top-performing single backbone (\Best{}).}
\end{minipage}
  \hfill
\begin{minipage}{0.24\textwidth}
    \centering
    \captionof{table}{Mean, Max and Min $\Delta$ summarize the difference in performance across datasets with respect to the \Best{} backbone.}
    \resizebox{\textwidth}{!}{%
    \begin{tabular}{cccc}
        \textbf{} &
          \rotatebox[origin=l]{90}{Mean $\Delta$} &
          \rotatebox[origin=l]{90}{Min $\Delta$} &
          \rotatebox[origin=l]{90}{Max $\Delta$} \\
        \cmidrule(lr){2-4} 
        %\cmidrule(lr){2-22} \cmidrule(lr){23-25}
        \Confidence &
          \downr{-8.9} &
          \downr{-21.4} &
          \downr{-1.1} \\
        \VoteOne              & \downr{-0.3} & \downr{-9.0}  & \upg{5.1} \\
        \VoteThree            & \upg{0.9}    & \downr{-4.9}  & \upg{6.3} \\
        \LogitAvg             & \upg{0.5}    & \downr{-4.1}  & \upg{6.7} \\
        % \cmidrule(lr){1-1} \cmidrule(lr){2-22} \cmidrule(lr){23-25}
        \cmidrule(lr){2-4} 
        \CLogitAvg &
          \upg{0.1} &
          \downr{-18.0} &
          \upg{6.9} \\
        \CalibratedConfidence & \downr{-3.2} & \downr{-21.7} & \upg{5.4} \\
        \GAC                  & \upg{1.9}    & \downr{-2.6}  & \upg{6.9} \\
        % \cmidrule(lr){1-1} \cmidrule(lr){2-22} \cmidrule(lr){23-25}
        \cmidrule(lr){2-4} 
        Ours &
          \upg{8.1} &
          0.0 &
          \upg{35.1}
    \end{tabular}%
    }
\end{minipage}
\end{figure}

==> plots/nnc_zeroshot_normalized_delta.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
dataset    & Conf   & Vote T-1 & Vote T-3 & Log-Avg & C-Log-Avg & C-Conf & GAC    & NNC   \\
Caltech101 & -0.039 & -0.003   & -0.002   & 0.003   & 0.000     & 0.027  & 0.009  & 0.021 \\
Cars       & -0.149 & 0.004    & 0.023    & 0.019   & 0.023     & 0.004  & 0.031  & 0.059 \\
Cifar10    & -0.137 & -0.014   & -0.007   & -0.007  & -0.007    & -0.070 & -0.002 & 0.012 \\
Cifar100   & -0.282 & -0.016   & 0.016    & -0.011  & 0.020     & -0.022 & 0.032  & 0.050 \\
CLEVR      & -0.115 & -0.070   & -0.078   & -0.033  & -0.025    & -0.406 & -0.004 & 1.000 \\
Country211 & -0.293 & -0.110   & -0.052   & -0.093  & -0.041    & -0.038 & 0.009  & 0.029 \\
Cub        & -0.094 & 0.081    & 0.100    & 0.108   & 0.110     & 0.043  & 0.111  & 0.159 \\
DTD        & -0.110 & 0.028    & 0.053    & 0.023   & 0.043     & 0.043  & 0.037  & 0.076 \\
EUROSAT    & -0.256 & 0.004    & 0.056    & 0.029   & 0.075     & 0.112  & 0.081  & 0.729 \\
FGVC       & -0.295 & 0.027    & 0.054    & 0.063   & 0.093     & -0.015 & 0.105  & 0.151 \\
Flowers    & -0.106 & -0.009   & -0.003   & -0.015  & -0.003    & -0.003 & -0.001 & 0.016 \\
Food       & -0.083 & -0.006   & -0.001   & -0.002  & -0.002    & -0.006 & 0.008  & 0.013 \\
GTSRB      & -0.221 & 0.029    & 0.067    & 0.046   & -0.082    & -0.155 & 0.034  & 0.317 \\
Imgnet1k   & -0.149 & -0.007   & 0.003    & 0.000   & 0.003     & -0.009 & 0.018  & 0.029 \\
MNIST      & -0.157 & -0.113   & -0.062   & -0.052  & -0.228    & -0.275 & 0.074  & 0.190 \\
PCAM       & -0.080 & -0.019   & -0.019   & -0.025  & -0.009    & -0.199 & -0.041 & 0.254 \\
Pets       & -0.057 & 0.001    & 0.003    & 0.004   & 0.005     & -0.005 & 0.011  & 0.015 \\
SST2       & -0.166 & 0.010    & 0.010    & 0.023   & 0.032     & -0.201 & 0.023  & 0.083 \\
Resisc45   & -0.161 & 0.042    & 0.054    & 0.057   & 0.054     & -0.002 & 0.065  & 0.206 \\
STL10      & -0.011 & -0.006   & -0.006   & -0.006  & -0.005    & -0.014 & -0.006 & 0.001 \\
SUN397     & -0.068 & 0.034    & 0.040    & 0.047   & 0.040     & 0.000  & 0.058  & 0.096 \\
}\mydata

\begin{minipage}{\textwidth}
  \begin{minipage}[b]{0.75\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=1.05\textwidth,
        height=3cm,
        ybar=0pt,
        bar width=1.1pt,
        % ymin=,
        enlarge x limits={abs=6pt},
        legend style={draw=none,at={(0.5,1.8)}, 
                    text width=1.2cm,
                    anchor=north,
                    legend columns=4},
        % xlabel={Dataset},
        ylabel={$\Delta$ Accuracy},
        xmajorgrids=true,
        axis x line*=bottom,
        symbolic x coords={Caltech101,Cars,Cifar10, Cifar100, CLEVR, Country211, Cub, DTD,EUROSAT,FGVC,Flowers,Food,GTSRB,Imgnet1k,MNIST,PCAM,Pets,SST2,Resisc45,STL10,SUN397}, % ,C,D,E,F,G,H,I,J},
        cycle list={firstcolorbar, secondcolorbar, thirdcolorbar, fourthcolorbar, sixthcolorbar, seventhcolorbar, eighthcolorbar, ninthcolorbar},
        xtick distance=1,
        x tick label style={rotate=90,anchor=east},
        xticklabel={\tiny{\textsc{\tick}}},
      ]
      \pgfplotsset{label style={yshift=-0.6cm, font=\tiny},}
      \pgfplotsset{every tick label/.append style={font=\tiny}}\pgfplotsinvokeforeach{Conf,Vote T-1,Vote T-3,Log-Avg,C-Log-Avg,C-Conf,GAC,NNC}{
        \addplot+[draw=none, fill, area legend,] table [y=#1]{\mydata};
        \addlegendentry{\tiny{\textsc{#1}}}
        }
        
    \end{axis}
    \end{tikzpicture}
  \captionof{figure}{A table beside a figure}
  \end{minipage}
  \hfill
  \begin{minipage}[b]{0.24\textwidth}
    \centering

\resizebox{\textwidth}{!}{%
\begin{tabular}{cccc}
\textbf{} &
  \rotatebox[origin=l]{90}{Mean $\Delta$} &
  \rotatebox[origin=l]{90}{Min $\Delta$} &
  \rotatebox[origin=l]{90}{Max $\Delta$} \\
\cmidrule(lr){2-4} 
%\cmidrule(lr){2-22} \cmidrule(lr){23-25}
\Confidence &
  \downr{-8.9} &
  \downr{-21.4} &
  \downr{-1.1} \\
\VoteOne              & \downr{-0.3} & \downr{-9.0}  & \upg{5.1} \\
\VoteThree            & \upg{0.9}    & \downr{-4.9}  & \upg{6.3} \\
\LogitAvg             & \upg{0.5}    & \downr{-4.1}  & \upg{6.7} \\
% \cmidrule(lr){1-1} \cmidrule(lr){2-22} \cmidrule(lr){23-25}
\cmidrule(lr){2-4} 
\CLogitAvg &
  \upg{0.1} &
  \downr{-18.0} &
  \upg{6.9} \\
\CalibratedConfidence & \downr{-3.2} & \downr{-21.7} & \upg{5.4} \\
\GAC                  & \upg{1.9}    & \downr{-2.6}  & \upg{6.9} \\
% \cmidrule(lr){1-1} \cmidrule(lr){2-22} \cmidrule(lr){23-25}
\cmidrule(lr){2-4} 
Ours &
  \upg{8.1} &
  0.0 &
  \upg{35.1}
\end{tabular}%
}
      \captionof{table}{A table beside a figure}
    \end{minipage}
\end{minipage}

==> plots/oracle_kiviat.tex <==
\begin{tikzpicture}[scale=0.5]
    \tkzKiviatDiagram[scale=1.,
            label distance=2000,
            radial  = 100,
            gap     = 1,  
            lattice = 10]{\scriptsize{\textsc{Caltech101}},
                    \small{\textsc{Cars}},
                    \small{\textsc{Cifar10}},
                    \small{\textsc{Cifar100}},
                    \small{\textsc{CLEVR}},
                    \small{\textsc{Country211}},
                    \small{\textsc{Cub}},
                    \small{\textsc{DTD}},
                    \small{\textsc{Eurosat}},
                    \small{\textsc{FGVC}},
                    \small{\textsc{Flowers}},
                    \small{\textsc{Food}}, 
                    \small{\textsc{GTSRB}},
                    \small{\textsc{ImgNet-1k}},
                    \small{\textsc{MNIST}},
                    \small{\textsc{PCAM}},
                    \small{\textsc{Pets}},
                    \small{\textsc{SST2}},
                    \small{\textsc{Resisc45}},
                    \small{\textsc{STL10}},
                    \small{\textsc{SUN397}}
                    }
    \tkzKiviatLine[ultra thick,dashed,color=color11,mark=none,fill=color1!40,opacity=.0](7.79,5.42,7.15,4.03,2.16,1.54,4.66,4.12,2.82,1.71,6.61,7.79,3.51,5.98,4.91,6.39,8.58,5.66,4.4,9.42,5.86)
    \tkzKiviatLine[ultra thick,dashed,color=color12,mark=none,fill=color2!40,opacity=.0](8.18,6.11,8.08,4.76,2.44,1.69,4.96,4.37,2.64,1.86,6.52,8.19,3.75,6.23,4.6,5.81,8.69,6.39,5.45,9.68,5.72)
    \tkzKiviatLine[ultra thick,dashed,color=color13,mark=none,fill=color3!40,opacity=.0](8.2,6.69,7.94,4.51,2.05,2.04,5.42,4.86,2.74,2.11,6.99,8.55,3.62,6.62,5.33,5.67,8.89,6.72,5.43,9.66,5.97)
    \tkzKiviatLine[ultra thick,dashed,color=color14,mark=none,fill=color4!40,opacity=.0](8.51,7.32,8.13,5.21,1.96,2.44,5.79,5.34,4.12,2.75,7.2,8.97,3.98,7.07,6.27,6.25,9.01,6.75,5.94,9.78,6.36)
    \tkzKiviatLine[ultra thick,dashed,color=color15,mark=none,fill=color5!40,opacity=.0](8.39,7.59,8.51,5.99,2.27,2.98,6.27,5.31,4.8,3.1,7.61,9.11,4.79,7.39,7.89,5.39,9.36,7.1,6.39,9.83,6.6)
    \tkzKiviatLine[ultra thick,dashed,color=color16,mark=none,fill=color6!40,opacity=.0](8.37,5.97,8.98,6.42,2.32,1.72,5.3,4.4,3.74,1.97,6.65,8.26,3.26,6.33,3.81,6.23,8.75,5.86,5.42,9.71,6.13)
    \tkzKiviatLine[ultra thin,dashed,color=color17,mark=none,fill=color7!40,opacity=.0](8.66,6.46,9.08,6.69,2.12,2.28,5.53,4.51,4.41,2.44,7.14,8.79,4.33,6.83,5.95,5.07,8.91,6.05,5.83,9.82,6.37)
    \tkzKiviatLine[ultra thick,dashed,color=color18,mark=none,fill=color8!40,opacity=.0](8.59,7.78,9.56,7.58,1.94,3.19,6.21,5.53,4.72,3.17,7.91,9.23,5.06,7.55,7.33,5.2,9.36,6.89,6.46,9.94,6.67)
    \tkzKiviatLine[ultra thick,dashed,color=color19,mark=none,fill=color9!40,opacity=.0](8.61,7.94,9.5,7.44,2,3.45,6.3,5.64,4.5,3.32,7.83,9.31,5.24,7.66,7.52,6.07,9.38,7.06,6.37,9.94,6.77)
    
    \tkzKiviatLine[ultra thick,color=color1,mark=none,fill=color10!40,opacity=.0](9.02,9.13,9.65,7.68,5.62,4.12,8.25,7.35,8.19,5.23,8.6,9.61,6.52,8.49,9.02,8.7,9.81,9.53,8.23,9.93,8.27)    
    \tkzKiviatLine[ultra thick,color=color2,mark=none,fill=color11!40,opacity=.0](9.19,8.99,9.85,8.71,3.44,4.4,7.89,6.72,7.2,5.19,8.57,9.66,6.7,8.46,8.56,9.54,9.75,9.23,7.87,9.97,8.06)    
    \tkzKiviatLine[ultra thick,color=color3,mark=none,fill=color3!40,opacity=0.](9.37,9.54,9.93,9.1,6.04,5.2,8.81,7.82,9.15,6.63,8.89,9.8,7.79,8.9,9.51,9.91,9.91,9.86,8.87,9.98,8.7)
    
    \tkzKiviatLine[ultra thick,color=color21,mark=none,fill=color3!40,opacity=0.](9.11,8.41,9.66,7.95,5.44,3.61,7.36,6.32,8.71,3.76,8.21,9.4,7.05,7.88,9.18,8.49,9.54,7.73,7.83,9.95,7.32)
    \tkzKiviatGrad[prefix=,unity=10](0)  

\node[anchor=south east,xshift=-40pt,yshift=-55pt] at (current bounding box.south east) 
{
\begin{tabular}{llllllll}
    \ColorBox{color11} & RN50 & 
    \ColorBox{color12} & RN50x4 &
    \ColorBox{color13} & RN50x16 &
    \ColorBox{color14} & RN50x64 \\
    \ColorBox{color15} & RN101 &
    \ColorBox{color16} & ViT-B-32 &
    \ColorBox{color17} & ViT-B-16 &
    \ColorBox{color18} & ViT-L-14 \\
    \ColorBox{color19} & ViT-L-14-336 &
    \ColorBox{color1} & \textsc{Oracle} RN &
    \ColorBox{color2} & \textsc{Oracle} ViT &
    \ColorBox{color3} & \textsc{Oracle} All \\
    \ColorBox{color21} & \NNC & \\
    \end{tabular}
    };
\end{tikzpicture}

==> plots/tipadapter_nnc.tex <==

% \pgfplotsset{
%     discard if not/.style 2 args={
%         x filter/.code={
%             \edef\tempa{\thisrow{#1}}
%             \edef\tempb{#2}
%             \ifx\tempa\tempb
%             \else
%                 \def\pgfmathresult{inf}
%             \fi
%         }
%     }
% }
\begin{figure}[t]
% \begin{tikzpicture}
%       \begin{axis}[
%         name=mygraph,
%         width=4cm,
%         height=4cm,
%         font=\tiny,
%         % ybar=0pt,
%         % bar width=10pt,
%         ymin=45,
%         ymax=95,
%         enlarge x limits={abs=7pt},
%         legend style={draw=none,at={(0.55,1.3)}, 
%                     text width=1.3cm,
%                     anchor=north,
%                     legend columns=6,
%                     fill=none,
%                 nodes={scale=0.8, transform shape},},
%         xlabel={\scriptsize{Shots}},
%         ylabel={\scriptsize{Accuracy}},
%         ymajorgrids=true,
%         ytick={40,50,60,70,80,90,100},
%         yticklabel={$\tiny\pgfmathprintnumber{\tick}$\%},
%         ylabel near ticks,
%         xlabel near ticks,
%         % xmajorgrids=true,
%         axis x line*=bottom,
%         axis y line*=left,
%         symbolic x coords={1,
%                            2,
%                            4,
%                            8,
%                            16,
%                             }, % ,C,D,E,F,G,H,I,J},
%         cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
%         xtick={1,2,4,8,16},
%         % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
%         xticklabel={\textsc{\tick}},
%         minor x tick num=1,
%         xminorgrids,
%         minor tick length=0,
%         major x tick style = transparent,
%         % grid style={densely dashed}
%          title style={at={(0.5,0.9)},anchor=south,yshift=-0.1},
%          title = \footnotesize{\textsc{Eurosat}},
%       ]
%         \foreach \i in {
%         50,50x4,50x16,50x64,101,B-32,B-16,L-14,L-14-336,NNC}{
%             \addplot+[scatter,
%             % only marks,
%                 scatter src=explicit symbolic,
%                 scatter/classes={
%                     50={mark=+,color1},
%                     50x4={mark=+,color2},
%                     50x16={mark=square,color3},
%                     50x64={mark=o,color4},
%                     101={mark=10-pointed star,color5},
%                     B-32={mark=halfsquare*,color6},
%                     B-16={mark=triangle,color7},
%                     L-14={mark=halfsquare right*,color8},
%                     L-14-336={mark=triangle*,color9},
%                     NNC={mark=pentagon*,color21}
%                 },
%                 discard if not={backbone}{\i}] table [
%                 col sep=&,
%                 row sep=\\,
%                 x=shots,
%                 y=accuracy,
%                 meta=backbone,
%                 ] {
% backbone & shots & accuracy \\
% % 50&0&42.1\\
% %  50x4 &0&50.8\\
% %  50x16 &0&50.3\\
% %  50x64 &0&48.4\\
% % 101&0&38.4\\
% %  B-32 &0&43.7\\
% %  B-16 &0&44.6\\
% %  L-14 &0&53.1\\
% %  L-14-336 &0&54\\
% 50 & 1 & 55.5 \\
% 50x4  & 1 & 53 \\
% 50x16  & 1 & 54.5 \\
% 50x64  & 1 & 65.1 \\
% 101 & 1 & 47.9 \\
% B-32  & 1 & 54.1 \\
% B-16  & 1 & 66.9 \\
% L-14  & 1 & 73 \\
% L-14-336  & 1 & 73.5 \\
% NNC  & 1 & 88.4 \\
% 50 & 2 & 60.8 \\
% 50x4  & 2 & 56.8 \\
% 50x16  & 2 & 61 \\
% 50x64  & 2 & 66.5 \\
% 101 & 2 & 49.7 \\
% B-32  & 2 & 61.7 \\
% B-16  & 2 & 68.8 \\
% L-14  & 2 & 71.1 \\
% L-14-336  & 2 & 72.9 \\
% NNC  & 2 & 86.8 \\
% 50 & 4 & 68.1 \\
% 50x4  & 4 & 67 \\
% 50x16  & 4 & 62.7 \\
% 50x64  & 4 & 70.5 \\
% 101 & 4 & 60.6 \\
% B-32  & 4 & 68.2 \\
% B-16  & 4 & 75.1 \\
% L-14  & 4 & 78.4 \\
% L-14-336  & 4 & 75.7 \\
% NNC  & 4 & 89.7 \\
% 50 & 8 & 66.3 \\
% 50x4  & 8 & 68 \\
% 50x16  & 8 & 65.1 \\
% 50x64  & 8 & 73.5 \\
% 101 & 8 & 64.7 \\
% B-32  & 8 & 70.6 \\
% B-16  & 8 & 72.9 \\
% L-14  & 8 & 79.2 \\
% L-14-336  & 8 & 79.2 \\
% NNC  & 8 & 90.1 \\
% 50 & 16 & 70.3 \\
% 50x4  & 16 & 71.7 \\
% 50x16  & 16 & 71.4 \\
% 50x64  & 16 & 73.9 \\
% 101 & 16 & 67.6 \\
% B-32  & 16 & 69.8 \\
% B-16  & 16 & 78.1 \\
% L-14  & 16 & 82.4 \\
% L-14-336  & 16 & 80.4 \\
% NNC  & 16 & 90.7 \\
% };
% }
%     \end{axis}
% \end{tikzpicture}      
% \begin{tikzpicture}
%       \begin{axis}[
%         name=fgvctip,
%         width=4cm,
%         height=4cm,
%         % ybar=0pt,
%         % bar width=10pt,
%         font=\tiny,
%         ymin=15,
%         ymax=65,
%         enlarge x limits={abs=7pt},
%         legend style={draw=none,at={(0.55,1.3)}, 
%                     text width=1.3cm,
%                     anchor=north,
%                     legend columns=6,
%                     fill=none,
%                 nodes={scale=0.8, transform shape},},
%         xlabel={\scriptsize{Shots}},
%         % ylabel={\scriptsize{Accuracy}},
%         ymajorgrids=true,
%         ytick={10,20,30,40,50,60,70,80,90,100},
%         yticklabel={$\pgfmathprintnumber{\tick}$\%},
%         ylabel near ticks,
%         xlabel near ticks,
%         % xmajorgrids=true,
%         axis x line*=bottom,
%         axis y line*=left,
%         symbolic x coords={1,
%                            2,
%                            4,
%                            8,
%                            16,
%                             }, % ,C,D,E,F,G,H,I,J},
%         cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
%         xtick={1,2,4,8,16},
%         % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
%         xticklabel={\tiny{\textsc{\tick}}},
%         minor x tick num=1,
%         xminorgrids,
%         minor tick length=0,
%         major x tick style = transparent,
%         % grid style={densely dashed}
%          title style={at={(0.5,0.9)},anchor=south,yshift=-0.1},
%          title = \footnotesize{\textsc{FGVC}},
%       ]
%         \foreach \i in {
%         50,50x4,50x16,50x64,101,B-32,B-16,L-14,L-14-336,NNC}{
%             \addplot+[scatter,
%             % only marks,
%                 scatter src=explicit symbolic,
%                 scatter/classes={
%                     50={mark=+,color1},
%                     50x4={mark=+,color2},
%                     50x16={mark=square,color3},
%                     50x64={mark=o,color4},
%                     101={mark=10-pointed star,color5},
%                     B-32={mark=halfsquare*,color6},
%                     B-16={mark=triangle,color7},
%                     L-14={mark=halfsquare right*,color8},
%                     L-14-336={mark=triangle*,color9},
%                     NNC={mark=pentagon*,color21}
%                 },
%                 discard if not={backbone}{\i}] table [
%                 col sep=&,
%                 row sep=\\,
%                 x=shots,
%                 y=accuracy,
%                 meta=backbone,
%                 ] { 
% backbone &shots&accuracy\\
% 50&1&19\\
% 50x4 &1&24.1\\
% 50x16 &1&29\\
% 50x64 &1&35\\
% 101&1&20.4\\
% B-32 &1&21.6\\
% B-16 &1&28\\
% L-14 &1&35.6\\
% L-14-336 &1&37.7\\
% NNC &1&46.8\\
% 50&2&21.4\\
% 50x4 &2&27.8\\
% 50x16 &2&32.4\\
% 50x64 &2&38.5\\
% 101&2&22.9\\
% B-32 &2&23.9\\
% B-16 &2&31.1\\
% L-14 &2&41.7\\
% L-14-336 &2&43.6\\
% NNC &2&49.2\\
% 50&4&22.5\\
% 50x4 &4&29.3\\
% 50x16 &4&35.7\\
% 50x64 &4&41\\
% 101&4&24.8\\
% B-32 &4&23.7\\
% B-16 &4&32.3\\
% L-14 &4&44.9\\
% L-14-336 &4&46.5\\
% NNC &4&53.6\\
% 50&8&25.9\\
% 50x4 &8&31.5\\
% 50x16 &8&38.5\\
% 50x64 &8&44.8\\
% 101&8&28.3\\
% B-32 &8&27.2\\
% B-16 &8&36.7\\
% L-14 &8&48.9\\
% L-14-336 &8&50\\
% NNC &8&57.5\\
% 50&16&29.6\\
% 50x4 &16&37.8\\
% 50x16 &16&42.6\\
% 50x64 &16&49.9\\
% 101&16&32.1\\
% B-32 &16&31.6\\
% B-16 &16&39.6\\
% L-14 &16&52.3\\
% L-14-336 &16&53.8\\
% NNC &16&62.6\\
% };
% }
%     \end{axis}
%     \end{tikzpicture}     
% \begin{tikzpicture}
%       \begin{axis}[
%         name=dtdtip,
%         width=4cm,
%         height=4cm,
%         % ybar=0pt,
%         % bar width=10pt,
%         font=\tiny,
%         ymin=45,
%         ymax=75,
%         enlarge x limits={abs=7pt},
%         legend style={draw=none,at={(0.55,1.3)}, 
%                     text width=1.3cm,
%                     anchor=north,
%                     legend columns=6,
%                     fill=none,
%                 nodes={scale=0.8, transform shape},},
%         xlabel={\scriptsize{Shots}},
%         % ylabel={\scriptsize{Accuracy}},
%         ymajorgrids=true,
%         ytick={10,20,30,40,50,60,70,80,90,100},
%         yticklabel={$\pgfmathprintnumber{\tick}$\%},
%         ylabel near ticks,
%         xlabel near ticks,
%         % xmajorgrids=true,
%         axis x line*=bottom,
%         axis y line*=left,
%         symbolic x coords={1,
%                            2,
%                            4,
%                            8,
%                            16,
%                             }, % ,C,D,E,F,G,H,I,J},
%         cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
%         xtick={1,2,4,8,16},
%         % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
%         xticklabel={\tiny{\textsc{\tick}}},
%         minor x tick num=1,
%         xminorgrids,
%         minor tick length=0,
%         major x tick style = transparent,
%         % grid style={densely dashed}
%          title style={at={(0.5,0.9)},anchor=south,yshift=-0.1},
%          title = \footnotesize{\textsc{DTD}},
%       ]
%         \foreach \i in {
%         50,50x4,50x16,50x64,101,B-32,B-16,L-14,L-14-336,NNC}{
%             \addplot+[scatter,
%                 scatter src=explicit symbolic,
%                 scatter/classes={
%                     50={mark=+,color1},
%                     50x4={mark=+,color2},
%                     50x16={mark=square,color3},
%                     50x64={mark=o,color4},
%                     101={mark=10-pointed star,color5},
%                     B-32={mark=halfsquare*,color6},
%                     B-16={mark=triangle,color7},
%                     L-14={mark=halfsquare right*,color8},
%                     L-14-336={mark=triangle*,color9},
%                     NNC={mark=pentagon*,color21}
%                 },
%                 discard if not={backbone}{\i}] table [
%                 col sep=&,
%                 row sep=\\,
%                 x=shots,
%                 y=accuracy,
%                 meta=backbone,
%                 ] { 
% backbone &shots&accuracy\\
% 50&1&46.3\\
% 50x4 &1&52.5\\
% 50x16 &1&56.9\\
% 50x64 &1&55.6\\
% 101&1&48.2\\
% B-32 &1&49.3\\
% B-16 &1&51.5\\
% L-14 &1&59.6\\
% L-14-336 &1&59.3\\
% NNC &1&63.7\\
% 50&2&49.9\\
% 50x4 &2&56.3\\
% 50x16 &2&59.5\\
% 50x64 &2&61.5\\
% 101&2&51.5\\
% B-32 &2&51.9\\
% B-16 &2&52.6\\
% L-14 &2&61.6\\
% L-14-336 &2&61.8\\
% NNC &2&66.1\\
% 50&4&54.3\\
% 50x4 &4&59.8\\
% 50x16 &4&61.5\\
% 50x64 &4&63.2\\
% 101&4&56.6\\
% B-32 &4&55.3\\
% B-16 &4&58.6\\
% L-14 &4&64.8\\
% L-14-336 &4&64.5\\
% NNC &4&68.4\\
% 50&8&58.5\\
% 50x4 &8&62.4\\
% 50x16 &8&65.3\\
% 50x64 &8&67.3\\
% 101&8&60.2\\
% B-32 &8&59.4\\
% B-16 &8&62.8\\
% L-14 &8&69.7\\
% L-14-336 &8&69.5\\
% NNC &8&71.6\\
% 50&16&61.3\\
% 50x4 &16&65.8\\
% 50x16 &16&67.6\\
% 50x64 &16&70\\
% 101&16&63.6\\
% B-32 &16&63.2\\
% B-16 &16&67\\
% L-14 &16&71.3\\
% L-14-336 &16&72.6\\
% NNC &16&73\\
% };
% }
%     \end{axis}
% \end{tikzpicture}         
% \begin{tikzpicture}
%       \begin{axis}[
%         name=petstip,
%         width=4cm,
%         height=4cm,
%         % ybar=0pt,
%         % bar width=10pt,
%         font=\tiny,
%         ymin=85,
%         ymax=97,
%         enlarge x limits={abs=7pt},
%         legend style={draw=none,at={(0.55,1.3)}, 
%                     text width=1.3cm,
%                     anchor=north,
%                     legend columns=1,
%                     fill=none,
%                 nodes={scale=0.8, transform shape},},
%         xlabel={\scriptsize{Shots}},
%         % ylabel={\scriptsize{Accuracy}},
%         ymajorgrids=true,
%         ytick={95,90,100},
%         yticklabel={$\pgfmathprintnumber{\tick}$\%},
%         ylabel near ticks,
%         xlabel near ticks,
%         % xmajorgrids=true,
%         axis x line*=bottom,
%         axis y line*=left,
%         symbolic x coords={1,
%                            2,
%                            4,
%                            8,
%                            16,
%                             }, % ,C,D,E,F,G,H,I,J},
%         cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
%         xtick={1,2,4,8,16},
%         % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
%         xticklabel={\tiny{\textsc{\tick}}},
%         minor x tick num=1,
%         xminorgrids,
%         minor tick length=0,
%         major x tick style = transparent,
%         % grid style={densely dashed}
%          title style={at={(0.5,0.9)},anchor=south,yshift=-0.1},
%          title = \footnotesize{\textsc{Pets}},
%       ]
%         \foreach \i in {
%         50,50x4,50x16,50x64,101,B-32,B-16,L-14,L-14-336,NNC}{
%             \addplot+[scatter,
%             % only marks,
%                 scatter src=explicit symbolic,
%                 scatter/classes={
%                     50={mark=+,color1},
%                     50x4={mark=+,color2},
%                     50x16={mark=square,color3},
%                     50x64={mark=o,color4},
%                     101={mark=10-pointed star,color5},
%                     B-32={mark=halfsquare*,color6},
%                     B-16={mark=triangle,color7},
%                     L-14={mark=halfsquare right*,color8},
%                     L-14-336={mark=triangle*,color9},
%                     NNC={mark=pentagon*,color21}
%                 },
%                 discard if not={backbone}{\i}] table [
%                 col sep=&,
%                 row sep=\\,
%                 x=shots,
%                 y=accuracy,
%                 meta=backbone,
%                 ] { 
% backbone &shots&accuracy\\
% 50&1&86.2\\
% 50x4 &1&88.7\\
% 50x16 &1&90.5\\
% 50x64 &1&93.7\\
% 101&1&86.8\\
% B-32 &1&87.1\\
% B-16 &1&89.3\\
% L-14 &1&93.8\\
% L-14-336 &1&93.8\\
% NNC &1&94.5\\
% 50&2&87.2\\
% 50x4 &2&89.2\\
% 50x16 &2&90.8\\
% 50x64 &2&93.3\\
% 101&2&86.6\\
% B-32 &2&88\\
% B-16 &2&90.6\\
% L-14 &2&93.5\\
% L-14-336 &2&93.8\\
% NNC &2&94.2\\
% 50&4&86\\
% 50x4 &4&89.1\\
% 50x16 &4&91.4\\
% 50x64 &4&93.8\\
% 101&4&86.9\\
% B-32 &4&87.6\\
% B-16 &4&90.7\\
% L-14 &4&94.1\\
% L-14-336 &4&94\\
% NNC &4&94.9\\
% 50&8&86.7\\
% 50x4 &8&88.9\\
% 50x16 &8&91.7\\
% 50x64 &8&93.8\\
% 101&8&87.3\\
% B-32 &8&87.9\\
% B-16 &8&90.7\\
% L-14 &8&94.2\\
% L-14-336 &8&93.7\\
% NNC &8&95\\
% 50&16&88.8\\
% 50x4 &16&90.8\\
% 50x16 &16&90.9\\
% 50x64 &16&94.1\\
% 101&16&88.1\\
% B-32 &16&88.1\\
% B-16 &16&91.7\\
% L-14 &16&94.5\\
% L-14-336 &16&94\\
% NNC &16&95.3\\
% };
% }
%     \end{axis}    
%      \begin{axis}[
%         xmin=0.1,
%         xmax=0.2,
%         ymin=0.1,
%         ymax=0.2,
%         width=4cm,
%         font=\scriptsize,
%         height=4cm,
%         hide axis,
%         mark size=2.5pt,
%         legend style={%pos=outer south east,
%                 % overlay,        % <-- added
%                 at={(1.5,-0.1)},
%                 anchor=south,
%                 draw=none,
%                 legend columns=1,
%                 fill=true,
%                 fill opacity=1.0,
%                 nodes={scale=0.8, transform shape},
%                 cells={align=left},
%                 /tikz/every even column/.append style={column sep=0.1cm},
%             },
%         legend cell align={left},
%     ]
%         \addplot+ [mark=+,mark options={fill=color1}, color=color1, line width=0.7pt,] coordinates { (0,0) };
%         \addlegendentry{RN50}
%         \addplot+ [mark=+,mark options={fill=color2}, color=color2, line width=0.7pt,] coordinates { (0,0) };
%         \addlegendentry{RN50x4}
%         \addplot+ [mark=square,mark options={fill=color3}, color=color3, line width=0.7pt,] coordinates { (0,0) };
%         \addlegendentry{RN50x16}
%         \addplot+ [mark=o,mark options={fill=color4}, color=color4, line width=0.7pt,solid] coordinates { (0,0) };
%         \addlegendentry{RN50x64}
%         \addplot+ [mark=10-pointed star,mark options={fill=color5}, color=color5, line width=0.7pt,solid] coordinates { (0,0) };
%         \addlegendentry{RN101}        
%         \addplot+ [mark=halfsquare*,mark options={fill=color5}, color=color5, line width=0.7pt,solid] coordinates { (0,0) };
%         \addlegendentry{ViT-B-32}
%         \addplot+ [mark=triangle,mark options={fill=color6}, color=color6, line width=0.7pt,solid] coordinates { (0,0) };
%         \addlegendentry{ViT-B-16}
%         \addplot+[mark=halfsquare right*,mark options={fill=color7}, color=color7, line width=0.7pt,solid] coordinates { (0,0) };
%         \addlegendentry{ViT-L-14}
%         \addplot+[mark=triangle*,mark options={fill=color9}, color=color9, line width=0.7pt,solid] coordinates { (0,0) };
%         \addlegendentry{ViT-L-14-336}
%         \addplot+[mark=pentagon*,mark options={fill=color21}, color=color21, line width=0.7pt,solid] coordinates { (0,0) };
%         \addlegendentry{NNC}
%     \end{axis}
% \end{tikzpicture} 
\includegraphics[width=\textwidth]{plots/tip_adapter_nnc.pdf}
\captionof{figure}{Peformance of TiP-Adapter applied to different zero-shot CLIP backbones, and the combination of these with \NNC{}, showing how our method provides complementary benefits.}
\label{fig:tipadapter_nnc}
\vspace{-2em}
\end{figure}

==> plots/tipadapter_standalone_plot.tex <==

\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\definecolor{color1}{HTML}{1f77b4}
\definecolor{color2}{HTML}{ff7f0e}
\definecolor{color3}{HTML}{2ca02c}
\definecolor{color4}{HTML}{e4bcad}
\definecolor{color5}{HTML}{76c8c8}
\definecolor{color6}{HTML}{c80064}
\definecolor{color7}{HTML}{3c4e4b}
\definecolor{color8}{HTML}{7f7f7f}
\definecolor{color9}{HTML}{bcbd22}
\definecolor{color10}{HTML}{17becf}
\definecolor{color11}{HTML}{aec7e8}
\definecolor{color12}{HTML}{ffbb78}
\definecolor{color13}{HTML}{98df8a}
\definecolor{color14}{HTML}{ff9896}
\definecolor{color15}{HTML}{c5b0d5}
\definecolor{color16}{HTML}{c49c94}
\definecolor{color17}{HTML}{f7b6d2}
\definecolor{color18}{HTML}{c7c7c7}
\definecolor{color19}{HTML}{dbdb8d}
\definecolor{color20}{HTML}{9edae5}
\definecolor{color21}{HTML}{ad494a}
\begin{document}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\tikzset{
    axis break gap/.initial=0mm
}
% \begin{figure}[t]
% \begin{adjustbox}{width=0.42\textwidth}
\pgfplotsset{
    discard if not/.style 2 args={
        x filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{inf}
            \fi
        }
    }
}
\begin{figure}[t]
\begin{tikzpicture}
      \begin{axis}[
        name=mygraph,
        width=4cm,
        height=4cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=45,
        ymax=95,
        enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={\scriptsize{Accuracy}},
        ymajorgrids=true,
        ytick={40,50,60,70,80,90,100},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$\%},
        ylabel near ticks,
        xlabel near ticks,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={1,
                           2,
                           4,
                           8,
                           16,
                            }, % ,C,D,E,F,G,H,I,J},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color20,color21},
        xtick={1,2,4,8,16},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        % grid style={densely dashed}
         title style={at={(0.5,0.9)},anchor=south,yshift=-0.1},
         title = \footnotesize{\textsc{Eurosat}},
      ]
        \foreach \i in {
        50,50x4,50x16,50x64,101,B-32,B-16,L-14,L-14-336,SL,NNC}{
            \addplot+[scatter,
            % only marks,
                scatter src=explicit symbolic,
                scatter/classes={
                    50={mark=+,color1},
                    50x4={mark=+,color2},
                    50x16={mark=square,color3},
                    50x64={mark=o,color4},
                    101={mark=10-pointed star,color5},
                    B-32={mark=halfsquare*,color6},
                    B-16={mark=triangle,color7},
                    L-14={mark=halfsquare right*,color8},
                    L-14-336={mark=triangle*,color9},
                    SL={mark=pentagon,color20},
                    NNC={mark=pentagon*,color21}
                },
                discard if not={backbone}{\i}] table [
                col sep=&,
                row sep=\\,
                x=shots,
                y=accuracy,
                meta=backbone,
                ] {
backbone & shots & accuracy \\
% 50&0&42.1\\
%  50x4 &0&50.8\\
%  50x16 &0&50.3\\
%  50x64 &0&48.4\\
% 101&0&38.4\\
%  B-32 &0&43.7\\
%  B-16 &0&44.6\\
%  L-14 &0&53.1\\
%  L-14-336 &0&54\\
50 & 1 & 55.5 \\
50x4  & 1 & 53 \\
50x16  & 1 & 54.5 \\
50x64  & 1 & 65.1 \\
101 & 1 & 47.9 \\
B-32  & 1 & 54.1 \\
B-16  & 1 & 66.9 \\
L-14  & 1 & 73 \\
L-14-336  & 1 & 73.5 \\
SL & 1 & 77.8\\
NNC  & 1 & 88.4 \\
50 & 2 & 60.8 \\
50x4  & 2 & 56.8 \\
50x16  & 2 & 61 \\
50x64  & 2 & 66.5 \\
101 & 2 & 49.7 \\
B-32  & 2 & 61.7 \\
B-16  & 2 & 68.8 \\
L-14  & 2 & 71.1 \\
L-14-336  & 2 & 72.9 \\
SL & 2 & 81.5\\
NNC  & 2 & 86.8 \\
50 & 4 & 68.1 \\
50x4  & 4 & 67 \\
50x16  & 4 & 62.7 \\
50x64  & 4 & 70.5 \\
101 & 4 & 60.6 \\
B-32  & 4 & 68.2 \\
B-16  & 4 & 75.1 \\
L-14  & 4 & 78.4 \\
L-14-336  & 4 & 75.7 \\
SL & 4 & 85.6\\
NNC  & 4 & 89.7 \\
50 & 8 & 66.3 \\
50x4  & 8 & 68 \\
50x16  & 8 & 65.1 \\
50x64  & 8 & 73.5 \\
101 & 8 & 64.7 \\
B-32  & 8 & 70.6 \\
B-16  & 8 & 72.9 \\
L-14  & 8 & 79.2 \\
L-14-336  & 8 & 79.2 \\
SL & 8 & 86.4\\
NNC  & 8 & 90.1 \\
50 & 16 & 70.3 \\
50x4  & 16 & 71.7 \\
50x16  & 16 & 71.4 \\
50x64  & 16 & 73.9 \\
101 & 16 & 67.6 \\
B-32  & 16 & 69.8 \\
B-16  & 16 & 78.1 \\
L-14  & 16 & 82.4 \\
L-14-336  & 16 & 80.4 \\
SL & 16 & 85.4\\
NNC  & 16 & 90.7 \\
};
}
    \end{axis}
\end{tikzpicture}      
\begin{tikzpicture}
      \begin{axis}[
        name=fgvctip,
        width=4cm,
        height=4cm,
        % ybar=0pt,
        % bar width=10pt,
        font=\tiny,
        ymin=15,
        ymax=65,
        enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        % ylabel={\scriptsize{Accuracy}},
        ymajorgrids=true,
        ytick={10,20,30,40,50,60,70,80,90,100},
        yticklabel={$\pgfmathprintnumber{\tick}$\%},
        ylabel near ticks,
        xlabel near ticks,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={1,
                           2,
                           4,
                           8,
                           16,
                            }, % ,C,D,E,F,G,H,I,J},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,2,4,8,16},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\tiny{\textsc{\tick}}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        % grid style={densely dashed}
         title style={at={(0.5,0.9)},anchor=south,yshift=-0.1},
         title = \footnotesize{\textsc{FGVC}},
      ]
        \foreach \i in {
        50,50x4,50x16,50x64,101,B-32,B-16,L-14,L-14-336,NNC}{
            \addplot+[scatter,
            % only marks,
                scatter src=explicit symbolic,
                scatter/classes={
                    50={mark=+,color1},
                    50x4={mark=+,color2},
                    50x16={mark=square,color3},
                    50x64={mark=o,color4},
                    101={mark=10-pointed star,color5},
                    B-32={mark=halfsquare*,color6},
                    B-16={mark=triangle,color7},
                    L-14={mark=halfsquare right*,color8},
                    L-14-336={mark=triangle*,color9},
                    NNC={mark=pentagon*,color21}
                },
                discard if not={backbone}{\i}] table [
                col sep=&,
                row sep=\\,
                x=shots,
                y=accuracy,
                meta=backbone,
                ] { 
backbone &shots&accuracy\\
50&1&19\\
50x4 &1&24.1\\
50x16 &1&29\\
50x64 &1&35\\
101&1&20.4\\
B-32 &1&21.6\\
B-16 &1&28\\
L-14 &1&35.6\\
L-14-336 &1&37.7\\
SL & 1 & 39.1\\
NNC &1&46.8\\
50&2&21.4\\
50x4 &2&27.8\\
50x16 &2&32.4\\
50x64 &2&38.5\\
101&2&22.9\\
B-32 &2&23.9\\
B-16 &2&31.1\\
L-14 &2&41.7\\
L-14-336 &2&43.6\\
NNC &2&49.2\\
50&4&22.5\\
50x4 &4&29.3\\
50x16 &4&35.7\\
50x64 &4&41\\
101&4&24.8\\
B-32 &4&23.7\\
B-16 &4&32.3\\
L-14 &4&44.9\\
L-14-336 &4&46.5\\
NNC &4&53.6\\
50&8&25.9\\
50x4 &8&31.5\\
50x16 &8&38.5\\
50x64 &8&44.8\\
101&8&28.3\\
B-32 &8&27.2\\
B-16 &8&36.7\\
L-14 &8&48.9\\
L-14-336 &8&50\\
NNC &8&57.5\\
50&16&29.6\\
50x4 &16&37.8\\
50x16 &16&42.6\\
50x64 &16&49.9\\
101&16&32.1\\
B-32 &16&31.6\\
B-16 &16&39.6\\
L-14 &16&52.3\\
L-14-336 &16&53.8\\
NNC &16&62.6\\
};
}
    \end{axis}
    \end{tikzpicture}     
\begin{tikzpicture}
      \begin{axis}[
        name=dtdtip,
        width=4cm,
        height=4cm,
        % ybar=0pt,
        % bar width=10pt,
        font=\tiny,
        ymin=45,
        ymax=75,
        enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        % ylabel={\scriptsize{Accuracy}},
        ymajorgrids=true,
        ytick={10,20,30,40,50,60,70,80,90,100},
        yticklabel={$\pgfmathprintnumber{\tick}$\%},
        ylabel near ticks,
        xlabel near ticks,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={1,
                           2,
                           4,
                           8,
                           16,
                            }, % ,C,D,E,F,G,H,I,J},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,2,4,8,16},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\tiny{\textsc{\tick}}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        % grid style={densely dashed}
         title style={at={(0.5,0.9)},anchor=south,yshift=-0.1},
         title = \footnotesize{\textsc{DTD}},
      ]
        \foreach \i in {
        50,50x4,50x16,50x64,101,B-32,B-16,L-14,L-14-336,NNC}{
            \addplot+[scatter,
                scatter src=explicit symbolic,
                scatter/classes={
                    50={mark=+,color1},
                    50x4={mark=+,color2},
                    50x16={mark=square,color3},
                    50x64={mark=o,color4},
                    101={mark=10-pointed star,color5},
                    B-32={mark=halfsquare*,color6},
                    B-16={mark=triangle,color7},
                    L-14={mark=halfsquare right*,color8},
                    L-14-336={mark=triangle*,color9},
                    NNC={mark=pentagon*,color21}
                },
                discard if not={backbone}{\i}] table [
                col sep=&,
                row sep=\\,
                x=shots,
                y=accuracy,
                meta=backbone,
                ] { 
backbone &shots&accuracy\\
50&1&46.3\\
50x4 &1&52.5\\
50x16 &1&56.9\\
50x64 &1&55.6\\
101&1&48.2\\
B-32 &1&49.3\\
B-16 &1&51.5\\
L-14 &1&59.6\\
L-14-336 &1&59.3\\
NNC &1&63.7\\
50&2&49.9\\
50x4 &2&56.3\\
50x16 &2&59.5\\
50x64 &2&61.5\\
101&2&51.5\\
B-32 &2&51.9\\
B-16 &2&52.6\\
L-14 &2&61.6\\
L-14-336 &2&61.8\\
NNC &2&66.1\\
50&4&54.3\\
50x4 &4&59.8\\
50x16 &4&61.5\\
50x64 &4&63.2\\
101&4&56.6\\
B-32 &4&55.3\\
B-16 &4&58.6\\
L-14 &4&64.8\\
L-14-336 &4&64.5\\
NNC &4&68.4\\
50&8&58.5\\
50x4 &8&62.4\\
50x16 &8&65.3\\
50x64 &8&67.3\\
101&8&60.2\\
B-32 &8&59.4\\
B-16 &8&62.8\\
L-14 &8&69.7\\
L-14-336 &8&69.5\\
NNC &8&71.6\\
50&16&61.3\\
50x4 &16&65.8\\
50x16 &16&67.6\\
50x64 &16&70\\
101&16&63.6\\
B-32 &16&63.2\\
B-16 &16&67\\
L-14 &16&71.3\\
L-14-336 &16&72.6\\
NNC &16&73\\
};
}
    \end{axis}
\end{tikzpicture}         
\begin{tikzpicture}
      \begin{axis}[
        name=petstip,
        width=4cm,
        height=4cm,
        % ybar=0pt,
        % bar width=10pt,
        font=\tiny,
        ymin=85,
        ymax=97,
        enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=1,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        % ylabel={\scriptsize{Accuracy}},
        ymajorgrids=true,
        ytick={95,90,100},
        yticklabel={$\pgfmathprintnumber{\tick}$\%},
        ylabel near ticks,
        xlabel near ticks,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,
        symbolic x coords={1,
                           2,
                           4,
                           8,
                           16,
                            }, % ,C,D,E,F,G,H,I,J},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,2,4,8,16},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\tiny{\textsc{\tick}}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        % grid style={densely dashed}
         title style={at={(0.5,0.9)},anchor=south,yshift=-0.1},
         title = \footnotesize{\textsc{Pets}},
      ]
        \foreach \i in {
        50,50x4,50x16,50x64,101,B-32,B-16,L-14,L-14-336,NNC}{
            \addplot+[scatter,
            % only marks,
                scatter src=explicit symbolic,
                scatter/classes={
                    50={mark=+,color1},
                    50x4={mark=+,color2},
                    50x16={mark=square,color3},
                    50x64={mark=o,color4},
                    101={mark=10-pointed star,color5},
                    B-32={mark=halfsquare*,color6},
                    B-16={mark=triangle,color7},
                    L-14={mark=halfsquare right*,color8},
                    L-14-336={mark=triangle*,color9},
                    NNC={mark=pentagon*,color21}
                },
                discard if not={backbone}{\i}] table [
                col sep=&,
                row sep=\\,
                x=shots,
                y=accuracy,
                meta=backbone,
                ] { 
backbone &shots&accuracy\\
50&1&86.2\\
50x4 &1&88.7\\
50x16 &1&90.5\\
50x64 &1&93.7\\
101&1&86.8\\
B-32 &1&87.1\\
B-16 &1&89.3\\
L-14 &1&93.8\\
L-14-336 &1&93.8\\
NNC &1&94.5\\
50&2&87.2\\
50x4 &2&89.2\\
50x16 &2&90.8\\
50x64 &2&93.3\\
101&2&86.6\\
B-32 &2&88\\
B-16 &2&90.6\\
L-14 &2&93.5\\
L-14-336 &2&93.8\\
NNC &2&94.2\\
50&4&86\\
50x4 &4&89.1\\
50x16 &4&91.4\\
50x64 &4&93.8\\
101&4&86.9\\
B-32 &4&87.6\\
B-16 &4&90.7\\
L-14 &4&94.1\\
L-14-336 &4&94\\
NNC &4&94.9\\
50&8&86.7\\
50x4 &8&88.9\\
50x16 &8&91.7\\
50x64 &8&93.8\\
101&8&87.3\\
B-32 &8&87.9\\
B-16 &8&90.7\\
L-14 &8&94.2\\
L-14-336 &8&93.7\\
NNC &8&95\\
50&16&88.8\\
50x4 &16&90.8\\
50x16 &16&90.9\\
50x64 &16&94.1\\
101&16&88.1\\
B-32 &16&88.1\\
B-16 &16&91.7\\
L-14 &16&94.5\\
L-14-336 &16&94\\
NNC &16&95.3\\
};
}
    \end{axis}    
     \begin{axis}[
        xmin=0.1,
        xmax=0.2,
        ymin=0.1,
        ymax=0.2,
        width=4cm,
        font=\scriptsize,
        height=4cm,
        hide axis,
        mark size=2.5pt,
        legend style={%pos=outer south east,
                % overlay,        % <-- added
                at={(1.5,-0.1)},
                anchor=south,
                draw=none,
                legend columns=1,
                fill=true,
                fill opacity=1.0,
                nodes={scale=0.8, transform shape},
                cells={align=left},
                /tikz/every even column/.append style={column sep=0.1cm},
            },
        legend cell align={left},
    ]
        \addplot+ [mark=+,mark options={fill=color1}, color=color1, line width=0.7pt,] coordinates { (0,0) };
        \addlegendentry{RN50}
        \addplot+ [mark=+,mark options={fill=color2}, color=color2, line width=0.7pt,] coordinates { (0,0) };
        \addlegendentry{RN50x4}
        \addplot+ [mark=square,mark options={fill=color3}, color=color3, line width=0.7pt,] coordinates { (0,0) };
        \addlegendentry{RN50x16}
        \addplot+ [mark=o,mark options={fill=color4}, color=color4, line width=0.7pt,solid] coordinates { (0,0) };
        \addlegendentry{RN50x64}
        \addplot+ [mark=10-pointed star,mark options={fill=color5}, color=color5, line width=0.7pt,solid] coordinates { (0,0) };
        \addlegendentry{RN101}        
        \addplot+ [mark=halfsquare*,mark options={fill=color5}, color=color5, line width=0.7pt,solid] coordinates { (0,0) };
        \addlegendentry{ViT-B-32}
        \addplot+ [mark=triangle,mark options={fill=color6}, color=color6, line width=0.7pt,solid] coordinates { (0,0) };
        \addlegendentry{ViT-B-16}
        \addplot+[mark=halfsquare right*,mark options={fill=color7}, color=color7, line width=0.7pt,solid] coordinates { (0,0) };
        \addlegendentry{ViT-L-14}
        \addplot+[mark=triangle*,mark options={fill=color9}, color=color9, line width=0.7pt,solid] coordinates { (0,0) };
        \addlegendentry{ViT-L-14-336}
        \addplot+[mark=pentagon*,mark options={fill=color21}, color=color21, line width=0.7pt,solid] coordinates { (0,0) };
        \addlegendentry{NNC}
    \end{axis}
\end{tikzpicture} 
% \end{adjustbox}
\end{document}
